Electromagnetic mass splittings of the low lying hadrons and quark masses from 2+1 flavor lattice QCD+QED

Results are presented for the electromagnetic mass splittings of the low lying hadrons. These are used to determine the non-degenerate light quark masses. It is found that m_u=2.24(10)(34), m_d=4.65(15)(32), and $m_s=97.6(2.9)(5.5)$ MeV (MSbar scheme, 2 GeV scale). The first error is statistical and the second systematic. We find the lowest order electromagnetic splitting (m_pi+-m_pi0)_QED=3.38(23) MeV, the splittings including next-to-leading order, (m_pi+-m_pi0)_QED=4.50(23) MeV, (m_K+-m_K0)_QED=1.87(10) MeV, and the m_u != m_d contribution to the kaon mass difference, (m_K+-m_K0)_(m_u-m_d)=-5.840(96) MeV. All errors are statistical only, and the next-to-leading order pion splitting is only approximate; it does not contain all next-to-leading order contributions. We also computed the proton-neutron mass difference, including for the first time, QED interactions in a realistic 2+1 flavor calculation. We find $(m_p-m_n)_{\rm QED}=0.383(68)$ MeV, (m_p-m_n)_(m_u-m_d)=-2.51(14) MeV, and the total m_p-m_n=-2.13(16)(70) MeV, where the first error is statistical, and the second, part of the systematic error. We use domain wall fermions and the Iwasaki gauge action (gauge coupling beta=2.13). We use two lattice sizes, 16^3 and 24^3, to address finite volume effects. Non-compact QED is treated in the quenched approximation. We present new results for the electromagnetic low energy constants in SU(3) and SU(2) partially-quenched chiral perturbation theory to the next-to-leading order, obtained from fits to our data. Detailed analysis of systematic errors in our results and methods for improving them are discussed. Finally, new analytic results for SU(2)_L x SU(2)_R-plus-kaon chiral perturbation theory, including the one-loop logs proportional to alpha_em*m, are given.

==> (inline-0) <==
\begin{longtable}{ccccccccc}
\caption{Summary of pseudo-scalar meson masses obtained from
 fits to the pseudo-scalar two-point correlation functions
 on the $16^3$ QCD+QED lattice configurations. Fit range
 is $9\le t \le N_{t}/2$ in each case. $m_{\text sea}$ is the mass 
 of the light quark in the sea sector. $m_1$ and $m_3$ are the 
 masses of the valence quarks. The mass of the strange sea quark 
 is fixed at 0.04. ``cov" and ``uncov" refer to  
 covariant and uncovariant fits, respectively.}\\

\hline\hline
$m_{sea}$ & $m_1$ & $m_3$ & $q_1(\frac{1}{3})$ & $q_3(\frac{1}{3})$ 
& $M$(cov) & $\chi^2/dof$(cov) & $M$(uncov) & $\chi^2/dof$(uncov) \\
\hline
\endfirsthead

\hline\hline
\multicolumn{9}{c}{ \tablename\ \thetable{} -- continued from previous page} \\
\hline
$m_{sea}$ & $m_1$ & $m_3$ & $q_1(\frac{1}{3})$ & $q_3(\frac{1}{3})$ 
& $M$(cov) & $\chi^2/dof$(cov) & $M$(uncov) & $\chi^2/dof$(uncov) \\
\hline
\endhead

\hline\hline
\endfoot
0.010 & 0.010 & 0.010 & 0 & 1 & 0.2430(14) & 1.21(89)  & 0.2420(16) & 0.02(4) \\ 
0.010 & 0.010 & 0.020 & 0 & 1 & 0.2837(13) & 1.39(96)  & 0.2828(15) & 0.03(5) \\ 
0.010 & 0.010 & 0.030 & 0 & 1 & 0.3196(12) & 1.50(99)  & 0.3188(14) & 0.04(6) \\ 
0.010 & 0.010 & 0.010 & 0 & 0 & 0.2427(14) & 1.21(89)  & 0.2417(16) & 0.02(4) \\ 
0.010 & 0.020 & 0.020 & 0 & 1 & 0.3193(12) & 1.55(1.01)  & 0.3185(13) & 0.04(6) \\ 
0.010 & 0.020 & 0.030 & 0 & 1 & 0.3518(11) & 1.62(1.03)  & 0.3510(12) & 0.04(6) \\ 
0.010 & 0.030 & 0.030 & 0 & 1 & 0.3817(11) & 1.65(1.05)  & 0.3809(11) & 0.04(6) \\ 
0.010 & 0.010 & 0.020 & 0 & 0 & 0.2834(13) & 1.39(96)  & 0.2825(15) & 0.03(5) \\ 
0.010 & 0.010 & 0.020 & 1 & 0 & 0.2836(13) & 1.39(96)  & 0.2827(15) & 0.03(5) \\ 
0.010 & 0.010 & 0.030 & 1 & 0 & 0.3196(12) & 1.50(99)  & 0.3187(14) & 0.04(6) \\ 
0.010 & 0.020 & 0.030 & 1 & 0 & 0.3518(11) & 1.62(1.03)  & 0.3509(12) & 0.04(6) \\ 
0.010 & 0.010 & 0.010 & 1 & 1 & 0.2430(14) & 1.22(89)  & 0.2420(16) & 0.02(4) \\ 
0.010 & 0.010 & 0.020 & 1 & 1 & 0.2838(13) & 1.39(96)  & 0.2828(15) & 0.03(5) \\ 
0.010 & 0.010 & 0.030 & 1 & 1 & 0.3197(12) & 1.50(99)  & 0.3188(14) & 0.03(6) \\ 
0.010 & 0.020 & 0.020 & 1 & 1 & 0.3194(12) & 1.55(1.01)  & 0.3186(13) & 0.04(6) \\ 
0.010 & 0.020 & 0.030 & 1 & 1 & 0.3519(11) & 1.62(1.04)  & 0.3510(12) & 0.04(6) \\ 
0.010 & 0.010 & 0.030 & 0 & 0 & 0.3194(12) & 1.50(99)  & 0.3185(14) & 0.04(6) \\ 
0.010 & 0.030 & 0.030 & 1 & 1 & 0.3818(10) & 1.66(1.05)  & 0.3810(11) & 0.04(6) \\ 
0.010 & 0.010 & 0.010 & 1 & -1 & 0.2434(14) & 1.21(89)  & 0.2424(16) & 0.02(4) \\ 
0.010 & 0.010 & 0.020 & 1 & -1 & 0.2841(13) & 1.39(96)  & 0.2832(15) & 0.03(5) \\ 
0.010 & 0.010 & 0.030 & 1 & -1 & 0.3200(12) & 1.50(99)  & 0.3191(14) & 0.04(6) \\ 
0.010 & 0.020 & 0.020 & 1 & -1 & 0.3198(12) & 1.55(1.01)  & 0.3189(13) & 0.04(6) \\ 
0.010 & 0.020 & 0.030 & 1 & -1 & 0.3522(11) & 1.62(1.04)  & 0.3514(12) & 0.04(6) \\ 
0.010 & 0.030 & 0.030 & 1 & -1 & 0.3821(11) & 1.66(1.05)  & 0.3813(11) & 0.04(6) \\ 
0.010 & 0.020 & 0.020 & 0 & 0 & 0.3191(12) & 1.55(1.01)  & 0.3182(13) & 0.04(6) \\ 
0.010 & 0.020 & 0.030 & 0 & 0 & 0.3516(11) & 1.62(1.03)  & 0.3507(12) & 0.04(6) \\ 
0.010 & 0.030 & 0.030 & 0 & 0 & 0.3814(11) & 1.65(1.04)  & 0.3806(11) & 0.04(6) \\ 
0.010 & 0.010 & 0.020 & -2 & -1 & 0.2842(13) & 1.40(96)  & 0.2833(15) & 0.03(5) \\ 
0.010 & 0.020 & 0.010 & 2 & 1 & 0.2844(13) & 1.40(96)  & 0.2835(15) & 0.03(5) \\ 
0.010 & 0.010 & 0.030 & -2 & -1 & 0.3201(12) & 1.51(1.00)  & 0.3192(14) & 0.03(6) \\ 
0.010 & 0.030 & 0.010 & 2 & 1 & 0.3204(12) & 1.51(1.00)  & 0.3195(14) & 0.03(6) \\ 
0.010 & 0.020 & 0.020 & -2 & -1 & 0.3200(12) & 1.56(1.02)  & 0.3191(13) & 0.04(6) \\ 
0.010 & 0.020 & 0.030 & -2 & -1 & 0.3524(11) & 1.63(1.04)  & 0.3515(12) & 0.04(6) \\ 
0.010 & 0.030 & 0.020 & 2 & 1 & 0.3525(11) & 1.63(1.04)  & 0.3517(12) & 0.04(6) \\ 
0.010 & 0.030 & 0.030 & -2 & -1 & 0.3823(10) & 1.66(1.05)  & 0.3815(11) & 0.04(6) \\ 
0.010 & 0.010 & 0.010 & 2 & 0 & 0.2437(14) & 1.22(89)  & 0.2427(16) & 0.02(4) \\ 
0.010 & 0.010 & 0.020 & 2 & 0 & 0.2843(13) & 1.40(96)  & 0.2834(15) & 0.03(5) \\ 
0.010 & 0.010 & 0.030 & 2 & 0 & 0.3201(12) & 1.50(1.00)  & 0.3193(14) & 0.04(6) \\ 
0.010 & 0.020 & 0.020 & 2 & 0 & 0.3201(12) & 1.56(1.01)  & 0.3192(13) & 0.04(6) \\ 
0.010 & 0.020 & 0.030 & 2 & 0 & 0.3524(11) & 1.63(1.04)  & 0.3516(12) & 0.04(6) \\ 
0.010 & 0.030 & 0.030 & 2 & 0 & 0.3824(10) & 1.66(1.05)  & 0.3816(11) & 0.04(6) \\ 
0.010 & 0.010 & 0.010 & 2 & 1 & 0.2436(14) & 1.22(90)  & 0.2426(16) & 0.02(4) \\ 
0.010 & 0.010 & 0.010 & 2 & -1 & 0.2443(14) & 1.21(89)  & 0.2433(16) & 0.02(4) \\ 
0.010 & 0.010 & 0.020 & 2 & -1 & 0.2849(13) & 1.39(96)  & 0.2840(15) & 0.03(5) \\ 
0.010 & 0.020 & 0.010 & 2 & -1 & 0.2851(13) & 1.39(96)  & 0.2841(15) & 0.03(5) \\ 
0.010 & 0.010 & 0.030 & 2 & -1 & 0.3208(12) & 1.50(1.00)  & 0.3199(14) & 0.04(6) \\ 
0.010 & 0.030 & 0.010 & 2 & -1 & 0.3210(12) & 1.50(99)  & 0.3201(14) & 0.04(6) \\ 
0.010 & 0.020 & 0.020 & 2 & -1 & 0.3206(12) & 1.56(1.01)  & 0.3198(13) & 0.04(6) \\ 
0.010 & 0.020 & 0.030 & 2 & -1 & 0.3530(11) & 1.63(1.04)  & 0.3522(12) & 0.04(6) \\ 
0.010 & 0.030 & 0.020 & 2 & -1 & 0.3532(11) & 1.63(1.04)  & 0.3523(12) & 0.04(6) \\ 
0.010 & 0.030 & 0.030 & 2 & -1 & 0.3830(11) & 1.67(1.05)  & 0.3822(11) & 0.04(6) \\ 
0.010 & 0.020 & 0.010 & -2 & 0 & 0.2845(13) & 1.39(96)  & 0.2836(15) & 0.03(5) \\ 
0.010 & 0.030 & 0.010 & -2 & 0 & 0.3205(12) & 1.50(1.00)  & 0.3196(14) & 0.03(6) \\ 
0.010 & 0.030 & 0.020 & -2 & 0 & 0.3526(11) & 1.63(1.04)  & 0.3518(12) & 0.04(6) \\ 
0.010 & 0.010 & 0.010 & -2 & -2 & 0.2440(14) & 1.23(90)  & 0.2430(16) & 0.02(4) \\ 
0.010 & 0.010 & 0.020 & -2 & -2 & 0.2847(13) & 1.41(96)  & 0.2838(14) & 0.03(5) \\ 
0.010 & 0.010 & 0.030 & -2 & -2 & 0.3206(12) & 1.52(1.00)  & 0.3197(14) & 0.03(6) \\ 
0.010 & 0.020 & 0.020 & -2 & -2 & 0.3204(12) & 1.57(1.02)  & 0.3195(13) & 0.04(6) \\ 
0.010 & 0.020 & 0.030 & -2 & -2 & 0.3528(11) & 1.64(1.04)  & 0.3520(12) & 0.04(6) \\ 
0.010 & 0.030 & 0.030 & -2 & -2 & 0.3827(10) & 1.67(1.05)  & 0.3819(11) & 0.04(6) \\ 
0.010 & 0.010 & 0.010 & -2 & 2 & 0.2454(14) & 1.21(89)  & 0.2444(16) & 0.02(4) \\ 
0.010 & 0.010 & 0.020 & -2 & 2 & 0.2860(13) & 1.39(96)  & 0.2851(15) & 0.03(5) \\ 
0.010 & 0.010 & 0.030 & -2 & 2 & 0.3219(12) & 1.50(1.00)  & 0.3211(14) & 0.04(6) \\ 
0.010 & 0.020 & 0.020 & -2 & 2 & 0.3217(12) & 1.56(1.02)  & 0.3208(13) & 0.04(6) \\ 
0.010 & 0.020 & 0.030 & -2 & 2 & 0.3542(11) & 1.63(1.04)  & 0.3533(12) & 0.04(6) \\ 
0.010 & 0.030 & 0.030 & -2 & 2 & 0.3841(11) & 1.67(1.05)  & 0.3833(11) & 0.04(6) \\ 
0.020 & 0.010 & 0.010 & 0 & 1 & 0.2521(14) & 1.07(84)  & 0.2528(15) & 0.10(12) \\ 
0.020 & 0.010 & 0.020 & 0 & 1 & 0.2918(12) & 1.02(82)  & 0.2923(13) & 0.11(13) \\ 
0.020 & 0.010 & 0.030 & 0 & 1 & 0.3271(12) & 0.94(79)  & 0.3274(12) & 0.10(12) \\ 
0.020 & 0.010 & 0.010 & 0 & 0 & 0.2519(14) & 1.07(84)  & 0.2525(15) & 0.10(12) \\ 
0.020 & 0.020 & 0.020 & 0 & 1 & 0.3267(11) & 1.01(82)  & 0.3270(11) & 0.11(12) \\ 
0.020 & 0.020 & 0.030 & 0 & 1 & 0.3587(10) & 0.97(80)  & 0.3588(11) & 0.09(11) \\ 
0.020 & 0.030 & 0.030 & 0 & 1 & 0.3881(10) & 0.97(80)  & 0.3882(10) & 0.07(9) \\ 
0.020 & 0.010 & 0.020 & 0 & 0 & 0.2916(12) & 1.02(82)  & 0.2920(13) & 0.11(13) \\ 
0.020 & 0.010 & 0.020 & 1 & 0 & 0.2918(12) & 1.03(82)  & 0.2922(13) & 0.11(13) \\ 
0.020 & 0.010 & 0.030 & 1 & 0 & 0.3270(12) & 0.94(79)  & 0.3273(12) & 0.10(12) \\ 
0.020 & 0.020 & 0.030 & 1 & 0 & 0.3586(10) & 0.97(80)  & 0.3588(11) & 0.09(11) \\ 
0.020 & 0.010 & 0.010 & 1 & 1 & 0.2522(14) & 1.07(84)  & 0.2528(15) & 0.10(12) \\ 
0.020 & 0.010 & 0.020 & 1 & 1 & 0.2919(12) & 1.03(83)  & 0.2923(13) & 0.11(13) \\ 
0.020 & 0.010 & 0.030 & 1 & 1 & 0.3271(12) & 0.95(79)  & 0.3274(12) & 0.10(12) \\ 
0.020 & 0.020 & 0.020 & 1 & 1 & 0.3268(11) & 1.02(82)  & 0.3270(11) & 0.11(12) \\ 
0.020 & 0.020 & 0.030 & 1 & 1 & 0.3587(10) & 0.97(80)  & 0.3589(11) & 0.09(11) \\ 
0.020 & 0.010 & 0.030 & 0 & 0 & 0.3268(12) & 0.94(79)  & 0.3271(12) & 0.10(12) \\ 
0.020 & 0.030 & 0.030 & 1 & 1 & 0.3882(10) & 0.97(80)  & 0.3883(10) & 0.07(9) \\ 
0.020 & 0.010 & 0.010 & 1 & -1 & 0.2526(14) & 1.07(84)  & 0.2532(15) & 0.10(12) \\ 
0.020 & 0.010 & 0.020 & 1 & -1 & 0.2922(12) & 1.03(82)  & 0.2927(13) & 0.11(13) \\ 
0.020 & 0.010 & 0.030 & 1 & -1 & 0.3275(12) & 0.95(79)  & 0.3277(12) & 0.10(12) \\ 
0.020 & 0.020 & 0.020 & 1 & -1 & 0.3271(11) & 1.02(82)  & 0.3274(11) & 0.11(12) \\ 
0.020 & 0.020 & 0.030 & 1 & -1 & 0.3591(10) & 0.97(80)  & 0.3592(11) & 0.09(11) \\ 
0.020 & 0.030 & 0.030 & 1 & -1 & 0.3885(10) & 0.97(80)  & 0.3887(10) & 0.07(9) \\ 
0.020 & 0.020 & 0.020 & 0 & 0 & 0.3265(11) & 1.01(82)  & 0.3267(11) & 0.11(12) \\ 
0.020 & 0.020 & 0.030 & 0 & 0 & 0.3584(10) & 0.97(80)  & 0.3586(11) & 0.09(11) \\ 
0.020 & 0.030 & 0.030 & 0 & 0 & 0.3879(10) & 0.96(80)  & 0.3880(10) & 0.07(9) \\ 
0.020 & 0.010 & 0.020 & -2 & -1 & 0.2924(12) & 1.04(83)  & 0.2928(13) & 0.12(13) \\ 
0.020 & 0.020 & 0.010 & 2 & 1 & 0.2925(12) & 1.03(83)  & 0.2929(13) & 0.12(13) \\ 
0.020 & 0.010 & 0.030 & -2 & -1 & 0.3275(12) & 0.95(80)  & 0.3278(12) & 0.10(12) \\ 
0.020 & 0.030 & 0.010 & 2 & 1 & 0.3278(12) & 0.95(79)  & 0.3281(12) & 0.10(12) \\ 
0.020 & 0.020 & 0.020 & -2 & -1 & 0.3273(11) & 1.02(82)  & 0.3276(11) & 0.11(12) \\ 
0.020 & 0.020 & 0.030 & -2 & -1 & 0.3592(10) & 0.97(80)  & 0.3594(11) & 0.09(11) \\ 
0.020 & 0.030 & 0.020 & 2 & 1 & 0.3593(10) & 0.97(80)  & 0.3595(11) & 0.09(11) \\ 
0.020 & 0.030 & 0.030 & -2 & -1 & 0.3887(10) & 0.97(80)  & 0.3889(10) & 0.07(9) \\ 
0.020 & 0.010 & 0.010 & 2 & 0 & 0.2529(14) & 1.08(84)  & 0.2536(15) & 0.10(12) \\ 
0.020 & 0.010 & 0.020 & 2 & 0 & 0.2925(12) & 1.03(83)  & 0.2929(13) & 0.12(13) \\ 
0.020 & 0.010 & 0.030 & 2 & 0 & 0.3276(12) & 0.95(79)  & 0.3279(12) & 0.10(12) \\ 
0.020 & 0.020 & 0.020 & 2 & 0 & 0.3275(11) & 1.02(82)  & 0.3277(11) & 0.11(12) \\ 
0.020 & 0.020 & 0.030 & 2 & 0 & 0.3593(10) & 0.97(80)  & 0.3595(11) & 0.09(11) \\ 
0.020 & 0.030 & 0.030 & 2 & 0 & 0.3889(10) & 0.97(80)  & 0.3890(10) & 0.07(9) \\ 
0.020 & 0.010 & 0.010 & 2 & 1 & 0.2528(14) & 1.08(85)  & 0.2534(15) & 0.10(12) \\ 
0.020 & 0.010 & 0.010 & 2 & -1 & 0.2535(14) & 1.08(84)  & 0.2542(15) & 0.10(12) \\ 
0.020 & 0.010 & 0.020 & 2 & -1 & 0.2931(12) & 1.03(83)  & 0.2935(13) & 0.12(13) \\ 
0.020 & 0.020 & 0.010 & 2 & -1 & 0.2933(12) & 1.03(83)  & 0.2937(13) & 0.12(13) \\ 
0.020 & 0.010 & 0.030 & 2 & -1 & 0.3283(12) & 0.95(79)  & 0.3285(12) & 0.10(12) \\ 
0.020 & 0.030 & 0.010 & 2 & -1 & 0.3285(12) & 0.95(79)  & 0.3288(12) & 0.10(12) \\ 
0.020 & 0.020 & 0.020 & 2 & -1 & 0.3281(11) & 1.02(82)  & 0.3283(11) & 0.11(12) \\ 
0.020 & 0.020 & 0.030 & 2 & -1 & 0.3599(10) & 0.97(80)  & 0.3601(11) & 0.09(11) \\ 
0.020 & 0.030 & 0.020 & 2 & -1 & 0.3600(10) & 0.97(80)  & 0.3602(11) & 0.09(11) \\ 
0.020 & 0.030 & 0.030 & 2 & -1 & 0.3895(10) & 0.97(80)  & 0.3896(10) & 0.07(9) \\ 
0.020 & 0.020 & 0.010 & -2 & 0 & 0.2927(12) & 1.03(83)  & 0.2931(13) & 0.12(13) \\ 
0.020 & 0.030 & 0.010 & -2 & 0 & 0.3279(12) & 0.95(79)  & 0.3282(12) & 0.10(12) \\ 
0.020 & 0.030 & 0.020 & -2 & 0 & 0.3595(10) & 0.97(80)  & 0.3596(11) & 0.09(11) \\ 
0.020 & 0.010 & 0.010 & -2 & -2 & 0.2531(14) & 1.09(85)  & 0.2538(15) & 0.10(12) \\ 
0.020 & 0.010 & 0.020 & -2 & -2 & 0.2928(12) & 1.04(83)  & 0.2932(13) & 0.12(13) \\ 
0.020 & 0.010 & 0.030 & -2 & -2 & 0.3280(11) & 0.96(80)  & 0.3283(12) & 0.10(12) \\ 
0.020 & 0.020 & 0.020 & -2 & -2 & 0.3277(11) & 1.03(83)  & 0.3280(11) & 0.11(12) \\ 
0.020 & 0.020 & 0.030 & -2 & -2 & 0.3596(10) & 0.98(81)  & 0.3598(11) & 0.09(11) \\ 
0.020 & 0.030 & 0.030 & -2 & -2 & 0.3891(10) & 0.97(80)  & 0.3892(10) & 0.07(9) \\ 
0.020 & 0.010 & 0.010 & -2 & 2 & 0.2547(14) & 1.08(85)  & 0.2554(15) & 0.11(13) \\ 
0.020 & 0.010 & 0.020 & -2 & 2 & 0.2943(12) & 1.04(83)  & 0.2947(13) & 0.12(13) \\ 
0.020 & 0.010 & 0.030 & -2 & 2 & 0.3295(12) & 0.96(80)  & 0.3297(12) & 0.10(12) \\ 
0.020 & 0.020 & 0.020 & -2 & 2 & 0.3292(11) & 1.03(82)  & 0.3294(11) & 0.11(12) \\ 
0.020 & 0.020 & 0.030 & -2 & 2 & 0.3611(10) & 0.98(81)  & 0.3613(11) & 0.09(11) \\ 
0.020 & 0.030 & 0.030 & -2 & 2 & 0.3906(10) & 0.98(81)  & 0.3907(10) & 0.07(9) \\ 
0.030 & 0.010 & 0.010 & 0 & 1 & 0.2505(15) & 2.00(1.16)  & 0.2507(16) & 0.16(12) \\ 
0.030 & 0.010 & 0.020 & 0 & 1 & 0.2901(13) & 2.00(1.16)  & 0.2901(14) & 0.12(10) \\ 
0.030 & 0.010 & 0.030 & 0 & 1 & 0.3256(12) & 2.02(1.16)  & 0.3254(13) & 0.10(9) \\ 
0.030 & 0.010 & 0.010 & 0 & 0 & 0.2503(15) & 2.00(1.16)  & 0.2504(16) & 0.16(12) \\ 
0.030 & 0.020 & 0.020 & 0 & 1 & 0.3249(12) & 2.05(1.17)  & 0.3247(12) & 0.10(9) \\ 
0.030 & 0.020 & 0.030 & 0 & 1 & 0.3570(11) & 2.12(1.19)  & 0.3567(12) & 0.09(8) \\ 
0.030 & 0.030 & 0.030 & 0 & 1 & 0.3865(10) & 2.20(1.21)  & 0.3862(11) & 0.09(7) \\ 
0.030 & 0.010 & 0.020 & 0 & 0 & 0.2899(13) & 2.00(1.16)  & 0.2898(14) & 0.12(10) \\ 
0.030 & 0.010 & 0.020 & 1 & 0 & 0.2901(13) & 2.00(1.16)  & 0.2901(14) & 0.12(10) \\ 
0.030 & 0.010 & 0.030 & 1 & 0 & 0.3255(12) & 2.02(1.16)  & 0.3253(13) & 0.10(9) \\ 
0.030 & 0.020 & 0.030 & 1 & 0 & 0.3569(11) & 2.12(1.19)  & 0.3567(12) & 0.09(8) \\ 
0.030 & 0.010 & 0.010 & 1 & 1 & 0.2506(15) & 2.00(1.16)  & 0.2507(16) & 0.16(12) \\ 
0.030 & 0.010 & 0.020 & 1 & 1 & 0.2902(13) & 2.00(1.16)  & 0.2901(14) & 0.12(10) \\ 
0.030 & 0.010 & 0.030 & 1 & 1 & 0.3256(12) & 2.02(1.16)  & 0.3254(13) & 0.10(9) \\ 
0.030 & 0.020 & 0.020 & 1 & 1 & 0.3249(12) & 2.06(1.17)  & 0.3248(12) & 0.10(9) \\ 
0.030 & 0.020 & 0.030 & 1 & 1 & 0.3570(11) & 2.12(1.19)  & 0.3568(12) & 0.09(8) \\ 
0.030 & 0.010 & 0.030 & 0 & 0 & 0.3253(12) & 2.02(1.16)  & 0.3251(13) & 0.10(9) \\ 
0.030 & 0.030 & 0.030 & 1 & 1 & 0.3866(10) & 2.20(1.21)  & 0.3863(11) & 0.09(7) \\ 
0.030 & 0.010 & 0.010 & 1 & -1 & 0.2510(15) & 2.00(1.16)  & 0.2511(16) & 0.16(12) \\ 
0.030 & 0.010 & 0.020 & 1 & -1 & 0.2905(13) & 2.00(1.16)  & 0.2905(14) & 0.12(10) \\ 
0.030 & 0.010 & 0.030 & 1 & -1 & 0.3259(12) & 2.02(1.16)  & 0.3258(13) & 0.10(9) \\ 
0.030 & 0.020 & 0.020 & 1 & -1 & 0.3253(12) & 2.06(1.17)  & 0.3251(12) & 0.10(9) \\ 
0.030 & 0.020 & 0.030 & 1 & -1 & 0.3574(11) & 2.12(1.19)  & 0.3571(12) & 0.09(8) \\ 
0.030 & 0.030 & 0.030 & 1 & -1 & 0.3870(10) & 2.20(1.21)  & 0.3866(11) & 0.09(7) \\ 
0.030 & 0.020 & 0.020 & 0 & 0 & 0.3246(12) & 2.05(1.17)  & 0.3245(12) & 0.10(9) \\ 
0.030 & 0.020 & 0.030 & 0 & 0 & 0.3567(11) & 2.12(1.19)  & 0.3564(12) & 0.09(8) \\ 
0.030 & 0.030 & 0.030 & 0 & 0 & 0.3863(10) & 2.20(1.21)  & 0.3860(11) & 0.09(7) \\ 
0.030 & 0.010 & 0.020 & -2 & -1 & 0.2907(13) & 2.01(1.16)  & 0.2906(14) & 0.12(10) \\ 
0.030 & 0.020 & 0.010 & 2 & 1 & 0.2908(13) & 2.01(1.16)  & 0.2908(14) & 0.12(10) \\ 
0.030 & 0.010 & 0.030 & -2 & -1 & 0.3260(12) & 2.04(1.17)  & 0.3259(13) & 0.10(9) \\ 
0.030 & 0.030 & 0.010 & 2 & 1 & 0.3263(12) & 2.03(1.17)  & 0.3261(13) & 0.10(9) \\ 
0.030 & 0.020 & 0.020 & -2 & -1 & 0.3255(12) & 2.06(1.17)  & 0.3253(12) & 0.10(9) \\ 
0.030 & 0.020 & 0.030 & -2 & -1 & 0.3575(11) & 2.13(1.19)  & 0.3573(11) & 0.09(8) \\ 
0.030 & 0.030 & 0.020 & 2 & 1 & 0.3576(11) & 2.13(1.19)  & 0.3574(11) & 0.09(8) \\ 
0.030 & 0.030 & 0.030 & -2 & -1 & 0.3872(10) & 2.21(1.21)  & 0.3868(11) & 0.09(7) \\ 
0.030 & 0.010 & 0.010 & 2 & 0 & 0.2513(15) & 2.00(1.16)  & 0.2514(16) & 0.16(12) \\ 
0.030 & 0.010 & 0.020 & 2 & 0 & 0.2908(13) & 2.01(1.16)  & 0.2907(14) & 0.12(10) \\ 
0.030 & 0.010 & 0.030 & 2 & 0 & 0.3261(12) & 2.03(1.17)  & 0.3259(13) & 0.10(9) \\ 
0.030 & 0.020 & 0.020 & 2 & 0 & 0.3256(12) & 2.06(1.17)  & 0.3255(12) & 0.10(9) \\ 
0.030 & 0.020 & 0.030 & 2 & 0 & 0.3576(11) & 2.13(1.19)  & 0.3574(12) & 0.09(8) \\ 
0.030 & 0.030 & 0.030 & 2 & 0 & 0.3873(10) & 2.21(1.21)  & 0.3870(11) & 0.09(7) \\ 
0.030 & 0.010 & 0.010 & 2 & 1 & 0.2512(15) & 2.01(1.16)  & 0.2513(16) & 0.16(12) \\ 
0.030 & 0.010 & 0.010 & 2 & -1 & 0.2519(15) & 2.00(1.16)  & 0.2521(16) & 0.16(12) \\ 
0.030 & 0.010 & 0.020 & 2 & -1 & 0.2914(13) & 2.00(1.16)  & 0.2914(14) & 0.12(10) \\ 
0.030 & 0.020 & 0.010 & 2 & -1 & 0.2916(13) & 2.00(1.16)  & 0.2915(14) & 0.12(10) \\ 
0.030 & 0.010 & 0.030 & 2 & -1 & 0.3267(12) & 2.03(1.16)  & 0.3266(13) & 0.10(9) \\ 
0.030 & 0.030 & 0.010 & 2 & -1 & 0.3270(12) & 2.02(1.16)  & 0.3268(13) & 0.10(9) \\ 
0.030 & 0.020 & 0.020 & 2 & -1 & 0.3262(12) & 2.06(1.17)  & 0.3261(12) & 0.10(9) \\ 
0.030 & 0.020 & 0.030 & 2 & -1 & 0.3582(11) & 2.13(1.19)  & 0.3580(12) & 0.09(8) \\ 
0.030 & 0.030 & 0.020 & 2 & -1 & 0.3584(11) & 2.13(1.19)  & 0.3581(12) & 0.09(8) \\ 
0.030 & 0.030 & 0.030 & 2 & -1 & 0.3879(10) & 2.21(1.21)  & 0.3876(11) & 0.09(7) \\ 
0.030 & 0.020 & 0.010 & -2 & 0 & 0.2910(13) & 2.00(1.16)  & 0.2909(14) & 0.12(10) \\ 
0.030 & 0.030 & 0.010 & -2 & 0 & 0.3264(12) & 2.02(1.16)  & 0.3263(13) & 0.10(9) \\ 
0.030 & 0.030 & 0.020 & -2 & 0 & 0.3578(11) & 2.13(1.19)  & 0.3575(12) & 0.09(8) \\ 
0.030 & 0.010 & 0.010 & -2 & -2 & 0.2515(15) & 2.02(1.16)  & 0.2517(16) & 0.16(12) \\ 
0.030 & 0.010 & 0.020 & -2 & -2 & 0.2911(13) & 2.02(1.16)  & 0.2911(14) & 0.12(10) \\ 
0.030 & 0.010 & 0.030 & -2 & -2 & 0.3265(12) & 2.04(1.17)  & 0.3264(13) & 0.10(9) \\ 
0.030 & 0.020 & 0.020 & -2 & -2 & 0.3259(11) & 2.07(1.18)  & 0.3257(12) & 0.10(9) \\ 
0.030 & 0.020 & 0.030 & -2 & -2 & 0.3580(11) & 2.14(1.19)  & 0.3577(11) & 0.10(8) \\ 
0.030 & 0.030 & 0.030 & -2 & -2 & 0.3876(10) & 2.21(1.21)  & 0.3872(11) & 0.09(7) \\ 
0.030 & 0.010 & 0.010 & -2 & 2 & 0.2531(15) & 2.00(1.16)  & 0.2533(16) & 0.16(12) \\ 
0.030 & 0.010 & 0.020 & -2 & 2 & 0.2926(13) & 2.00(1.16)  & 0.2926(14) & 0.12(10) \\ 
0.030 & 0.010 & 0.030 & -2 & 2 & 0.3280(12) & 2.03(1.16)  & 0.3278(13) & 0.10(9) \\ 
0.030 & 0.020 & 0.020 & -2 & 2 & 0.3273(12) & 2.06(1.17)  & 0.3272(12) & 0.10(9) \\ 
0.030 & 0.020 & 0.030 & -2 & 2 & 0.3594(11) & 2.14(1.19)  & 0.3591(12) & 0.09(8) \\ 
0.030 & 0.030 & 0.030 & -2 & 2 & 0.3890(10) & 2.22(1.22)  & 0.3887(11) & 0.09(7) \\ 
\label{tab:mps16}
\end{longtable}

\clearpage
\begin{longtable}{ccccccccc}
\caption{Same as for Tab.~\ref{tab:mps16}, except for lattice size $24^3$.}\\

\hline\hline
$m_{sea}$ & $m_1$ & $m_3$ & $q_1(\frac{1}{3})$ & $q_3(\frac{1}{3})$ 
& $M$(cov) & $\chi^2/dof$(cov) & $M$(uncov) & $\chi^2/dof$(uncov) \\
\hline
\endfirsthead

\hline\hline
\multicolumn{9}{c}{ \tablename\ \thetable{} -- continued from previous page} \\
\hline
$m_{sea}$ & $m_1$ & $m_3$ & $q_1(\frac{1}{3})$ & $q_3(\frac{1}{3})$ 
& $M$(cov) & $\chi^2/dof$(cov) & $M$(uncov) & $\chi^2/dof$(uncov) \\
\hline
\endhead

\hline\hline
\endfoot
0.005 & 0.005 & 0.020 & -1 & 0 & 0.2605(4) & 0.92(40)  & 0.2605(5) & 0.07(7) \\ 
0.005 & 0.005 & 0.030 & -1 & 0 & 0.2984(4) & 0.99(42)  & 0.2985(5) & 0.05(5) \\ 
0.005 & 0.010 & 0.010 & -1 & 0 & 0.2393(4) & 0.97(41)  & 0.2393(5) & 0.08(8) \\ 
0.005 & 0.010 & 0.020 & -1 & 0 & 0.2798(4) & 0.94(41)  & 0.2799(5) & 0.06(5) \\ 
0.005 & 0.010 & 0.030 & -1 & 0 & 0.3154(4) & 0.98(42)  & 0.3156(5) & 0.04(4) \\ 
0.005 & 0.020 & 0.020 & -1 & 0 & 0.3153(3) & 0.89(40)  & 0.3154(5) & 0.04(3) \\ 
0.005 & 0.020 & 0.030 & -1 & 0 & 0.3475(3) & 0.91(40)  & 0.3477(4) & 0.04(3) \\ 
0.005 & 0.010 & 0.030 & 0 & 0 & 0.3152(4) & 0.98(42)  & 0.3154(5) & 0.04(4) \\ 
0.005 & 0.030 & 0.030 & -1 & 0 & 0.3773(3) & 0.91(40)  & 0.3776(4) & 0.04(3) \\ 
0.005 & 0.001 & 0.001 & -1 & 0 & 0.1399(6) & 1.05(43)  & 0.1396(7) & 0.14(10) \\ 
0.005 & 0.005 & 0.005 & -1 & 1 & 0.1912(5) & 0.96(41)  & 0.1912(6) & 0.13(10) \\ 
0.005 & 0.005 & 0.010 & -1 & 1 & 0.2169(4) & 0.95(41)  & 0.2169(5) & 0.10(9) \\ 
0.005 & 0.005 & 0.020 & -1 & 1 & 0.2610(4) & 0.91(40)  & 0.2611(5) & 0.07(7) \\ 
0.005 & 0.005 & 0.030 & -1 & 1 & 0.2989(4) & 0.99(42)  & 0.2990(5) & 0.05(5) \\ 
0.005 & 0.010 & 0.010 & -1 & 1 & 0.2398(4) & 0.97(41)  & 0.2398(5) & 0.08(8) \\ 
0.005 & 0.010 & 0.020 & -1 & 1 & 0.2803(4) & 0.93(41)  & 0.2804(5) & 0.06(5) \\ 
0.005 & 0.010 & 0.030 & -1 & 1 & 0.3160(4) & 0.97(42)  & 0.3161(5) & 0.04(4) \\ 
0.005 & 0.020 & 0.020 & -1 & 1 & 0.3157(3) & 0.88(40)  & 0.3159(5) & 0.04(3) \\ 
0.005 & 0.020 & 0.030 & -1 & 1 & 0.3480(3) & 0.90(40)  & 0.3482(4) & 0.04(3) \\ 
0.005 & 0.020 & 0.020 & 0 & 0 & 0.3150(3) & 0.89(40)  & 0.3151(5) & 0.04(3) \\ 
0.005 & 0.030 & 0.030 & -1 & 1 & 0.3778(3) & 0.91(40)  & 0.3780(4) & 0.04(3) \\ 
0.005 & 0.001 & 0.001 & -1 & 1 & 0.1405(6) & 1.05(43)  & 0.1402(7) & 0.15(10) \\ 
0.005 & 0.005 & 0.005 & -1 & -1 & 0.1907(5) & 0.97(41)  & 0.1907(6) & 0.13(10) \\ 
0.005 & 0.005 & 0.010 & -1 & -1 & 0.2165(4) & 0.96(41)  & 0.2165(5) & 0.10(9) \\ 
0.005 & 0.005 & 0.020 & -1 & -1 & 0.2606(4) & 0.92(40)  & 0.2606(5) & 0.07(7) \\ 
0.005 & 0.005 & 0.030 & -1 & -1 & 0.2985(4) & 0.99(42)  & 0.2986(5) & 0.05(5) \\ 
0.005 & 0.010 & 0.010 & -1 & -1 & 0.2393(4) & 0.97(41)  & 0.2394(5) & 0.08(8) \\ 
0.005 & 0.010 & 0.020 & -1 & -1 & 0.2798(4) & 0.94(41)  & 0.2799(5) & 0.06(5) \\ 
0.005 & 0.010 & 0.030 & -1 & -1 & 0.3155(4) & 0.98(42)  & 0.3157(5) & 0.04(4) \\ 
0.005 & 0.020 & 0.020 & -1 & -1 & 0.3153(3) & 0.89(40)  & 0.3154(5) & 0.04(3) \\ 
0.005 & 0.020 & 0.030 & -1 & -1 & 0.3476(3) & 0.91(40)  & 0.3478(4) & 0.04(3) \\ 
0.005 & 0.020 & 0.030 & 0 & 0 & 0.3473(3) & 0.91(40)  & 0.3475(4) & 0.04(3) \\ 
0.005 & 0.030 & 0.030 & -1 & -1 & 0.3774(3) & 0.92(40)  & 0.3776(4) & 0.04(3) \\ 
0.005 & 0.001 & 0.001 & -1 & -1 & 0.1399(6) & 1.05(43)  & 0.1396(7) & 0.15(10) \\ 
0.005 & 0.005 & 0.005 & 0 & 0 & 0.1904(5) & 0.96(41)  & 0.1903(6) & 0.13(10) \\ 
0.005 & 0.030 & 0.030 & 0 & 0 & 0.3771(3) & 0.91(40)  & 0.3773(4) & 0.04(3) \\ 
0.005 & 0.001 & 0.001 & 0 & 0 & 0.1395(6) & 1.05(43)  & 0.1392(7) & 0.14(10) \\ 
0.005 & 0.005 & 0.005 & 0 & 1 & 0.1907(5) & 0.96(41)  & 0.1906(6) & 0.13(10) \\ 
0.005 & 0.005 & 0.010 & 0 & 1 & 0.2164(4) & 0.95(41)  & 0.2164(5) & 0.10(9) \\ 
0.005 & 0.005 & 0.020 & 0 & 1 & 0.2606(4) & 0.92(40)  & 0.2606(5) & 0.07(7) \\ 
0.005 & 0.005 & 0.030 & 0 & 1 & 0.2985(4) & 0.99(42)  & 0.2986(5) & 0.05(5) \\ 
0.005 & 0.010 & 0.020 & 0 & 1 & 0.2798(4) & 0.94(41)  & 0.2799(5) & 0.06(5) \\ 
0.005 & 0.010 & 0.030 & 0 & 1 & 0.3155(4) & 0.98(42)  & 0.3157(5) & 0.04(4) \\ 
0.005 & 0.020 & 0.030 & 0 & 1 & 0.3476(3) & 0.91(40)  & 0.3477(4) & 0.04(3) \\ 
0.005 & 0.005 & 0.010 & 0 & 0 & 0.2161(4) & 0.95(41)  & 0.2161(6) & 0.10(9) \\ 
0.005 & 0.005 & 0.020 & 0 & 0 & 0.2603(4) & 0.92(40)  & 0.2603(5) & 0.07(7) \\ 
0.005 & 0.005 & 0.010 & 1 & 0 & 0.2164(4) & 0.95(41)  & 0.2164(5) & 0.10(9) \\ 
0.005 & 0.005 & 0.030 & 0 & 0 & 0.2982(4) & 0.99(42)  & 0.2983(5) & 0.05(5) \\ 
0.005 & 0.010 & 0.010 & 0 & 0 & 0.2390(4) & 0.97(41)  & 0.2391(5) & 0.08(8) \\ 
0.005 & 0.010 & 0.020 & 0 & 0 & 0.2795(4) & 0.94(41)  & 0.2796(5) & 0.06(5) \\ 
0.005 & 0.005 & 0.010 & -2 & 0 & 0.2172(4) & 0.95(41)  & 0.2172(5) & 0.10(9) \\ 
0.005 & 0.005 & 0.020 & -2 & 0 & 0.2611(4) & 0.92(40)  & 0.2612(5) & 0.07(7) \\ 
0.005 & 0.005 & 0.030 & -2 & 0 & 0.2990(4) & 0.99(42)  & 0.2991(5) & 0.05(5) \\ 
0.005 & 0.010 & 0.010 & -2 & 0 & 0.2401(4) & 0.97(41)  & 0.2402(5) & 0.08(8) \\ 
0.005 & 0.001 & 0.001 & -2 & 0 & 0.1410(6) & 1.04(42)  & 0.1407(7) & 0.15(11) \\ 
0.005 & 0.010 & 0.020 & -2 & 0 & 0.2805(4) & 0.93(41)  & 0.2806(5) & 0.06(5) \\ 
0.005 & 0.010 & 0.030 & -2 & 0 & 0.3161(4) & 0.97(42)  & 0.3162(5) & 0.04(4) \\ 
0.005 & 0.020 & 0.020 & -2 & 0 & 0.3160(3) & 0.89(40)  & 0.3162(5) & 0.04(3) \\ 
0.005 & 0.020 & 0.030 & -2 & 0 & 0.3482(3) & 0.90(40)  & 0.3484(4) & 0.04(3) \\ 
0.005 & 0.030 & 0.030 & -2 & 0 & 0.3781(3) & 0.91(40)  & 0.3784(4) & 0.04(3) \\ 
0.005 & 0.005 & 0.005 & -2 & 1 & 0.1924(5) & 0.96(41)  & 0.1923(6) & 0.13(10) \\ 
0.005 & 0.005 & 0.010 & -2 & 1 & 0.2180(4) & 0.95(41)  & 0.2180(5) & 0.10(9) \\ 
0.005 & 0.010 & 0.005 & -2 & 1 & 0.2181(4) & 0.95(41)  & 0.2181(5) & 0.10(9) \\ 
0.005 & 0.005 & 0.020 & -2 & 1 & 0.2619(4) & 0.91(40)  & 0.2619(5) & 0.07(7) \\ 
0.005 & 0.020 & 0.005 & -2 & 1 & 0.2621(4) & 0.91(40)  & 0.2622(5) & 0.07(7) \\ 
0.005 & 0.005 & 0.030 & -2 & 1 & 0.2997(4) & 0.98(42)  & 0.2998(5) & 0.05(5) \\ 
0.005 & 0.030 & 0.005 & -2 & 1 & 0.3001(4) & 0.98(42)  & 0.3002(5) & 0.05(5) \\ 
0.005 & 0.010 & 0.010 & -2 & 1 & 0.2408(4) & 0.96(41)  & 0.2409(5) & 0.08(8) \\ 
0.005 & 0.001 & 0.001 & -2 & 1 & 0.1419(6) & 1.04(42)  & 0.1416(7) & 0.15(11) \\ 
0.005 & 0.010 & 0.020 & -2 & 1 & 0.2812(4) & 0.92(40)  & 0.2813(5) & 0.06(5) \\ 
0.005 & 0.020 & 0.010 & -2 & 1 & 0.2814(4) & 0.93(40)  & 0.2814(5) & 0.06(5) \\ 
0.005 & 0.010 & 0.030 & -2 & 1 & 0.3168(4) & 0.96(41)  & 0.3169(5) & 0.04(4) \\ 
0.005 & 0.030 & 0.010 & -2 & 1 & 0.3171(4) & 0.97(42)  & 0.3172(5) & 0.04(4) \\ 
0.005 & 0.020 & 0.020 & -2 & 1 & 0.3167(3) & 0.88(39)  & 0.3169(5) & 0.04(3) \\ 
0.005 & 0.020 & 0.030 & -2 & 1 & 0.3489(3) & 0.90(40)  & 0.3491(4) & 0.04(3) \\ 
0.005 & 0.030 & 0.020 & -2 & 1 & 0.3491(3) & 0.90(40)  & 0.3492(4) & 0.04(3) \\ 
0.005 & 0.030 & 0.030 & -2 & 1 & 0.3788(3) & 0.91(40)  & 0.3790(4) & 0.04(3) \\ 
0.005 & 0.005 & 0.005 & -2 & -1 & 0.1914(5) & 0.97(41)  & 0.1913(6) & 0.13(10) \\ 
0.005 & 0.005 & 0.010 & -2 & -1 & 0.2170(4) & 0.96(41)  & 0.2170(5) & 0.10(9) \\ 
0.005 & 0.010 & 0.005 & 2 & 1 & 0.2171(4) & 0.96(41)  & 0.2171(5) & 0.10(9) \\ 
0.005 & 0.005 & 0.020 & -2 & -1 & 0.2610(4) & 0.92(40)  & 0.2611(5) & 0.07(7) \\ 
0.005 & 0.020 & 0.005 & 2 & 1 & 0.2613(4) & 0.92(40)  & 0.2613(5) & 0.07(7) \\ 
0.005 & 0.005 & 0.030 & -2 & -1 & 0.2989(4) & 0.99(42)  & 0.2990(5) & 0.05(5) \\ 
0.005 & 0.030 & 0.005 & 2 & 1 & 0.2992(4) & 1.00(42)  & 0.2993(5) & 0.05(5) \\ 
0.005 & 0.010 & 0.010 & -2 & -1 & 0.2399(4) & 0.97(41)  & 0.2400(5) & 0.08(8) \\ 
0.005 & 0.001 & 0.001 & -2 & -1 & 0.1408(6) & 1.04(42)  & 0.1404(7) & 0.15(11) \\ 
0.005 & 0.010 & 0.020 & -2 & -1 & 0.2803(4) & 0.94(41)  & 0.2804(5) & 0.06(5) \\ 
0.005 & 0.020 & 0.010 & 2 & 1 & 0.2805(4) & 0.94(41)  & 0.2806(5) & 0.06(5) \\ 
0.005 & 0.010 & 0.030 & -2 & -1 & 0.3160(4) & 0.98(42)  & 0.3161(5) & 0.04(4) \\ 
0.005 & 0.030 & 0.010 & 2 & 1 & 0.3162(4) & 0.98(42)  & 0.3164(5) & 0.04(4) \\ 
0.005 & 0.020 & 0.020 & -2 & -1 & 0.3159(3) & 0.89(40)  & 0.3160(5) & 0.04(3) \\ 
0.005 & 0.020 & 0.030 & -2 & -1 & 0.3481(3) & 0.91(40)  & 0.3483(4) & 0.04(3) \\ 
0.005 & 0.030 & 0.020 & 2 & 1 & 0.3482(3) & 0.91(40)  & 0.3484(4) & 0.04(3) \\ 
0.005 & 0.030 & 0.030 & -2 & -1 & 0.3780(3) & 0.92(40)  & 0.3782(4) & 0.04(3) \\ 
0.005 & 0.005 & 0.005 & 2 & 0 & 0.1916(5) & 0.96(41)  & 0.1915(6) & 0.13(10) \\ 
0.005 & 0.010 & 0.005 & -2 & 0 & 0.2173(4) & 0.95(41)  & 0.2173(5) & 0.10(9) \\ 
0.005 & 0.020 & 0.005 & -2 & 0 & 0.2615(4) & 0.92(40)  & 0.2615(5) & 0.07(7) \\ 
0.005 & 0.030 & 0.005 & -2 & 0 & 0.2995(4) & 0.99(42)  & 0.2996(5) & 0.05(5) \\ 
0.005 & 0.020 & 0.010 & -2 & 0 & 0.2807(4) & 0.93(41)  & 0.2808(5) & 0.06(5) \\ 
0.005 & 0.030 & 0.010 & -2 & 0 & 0.3165(4) & 0.98(42)  & 0.3166(5) & 0.04(4) \\ 
0.005 & 0.030 & 0.020 & -2 & 0 & 0.3484(3) & 0.90(40)  & 0.3486(4) & 0.04(3) \\ 
0.005 & 0.005 & 0.005 & 2 & -2 & 0.1938(5) & 0.95(41)  & 0.1937(6) & 0.13(10) \\ 
0.005 & 0.005 & 0.010 & 2 & -2 & 0.2193(4) & 0.94(41)  & 0.2193(5) & 0.10(9) \\ 
0.005 & 0.005 & 0.020 & 2 & -2 & 0.2632(4) & 0.90(40)  & 0.2633(5) & 0.07(7) \\ 
0.005 & 0.005 & 0.030 & 2 & -2 & 0.3011(4) & 0.97(42)  & 0.3012(5) & 0.05(5) \\ 
0.005 & 0.010 & 0.010 & 2 & -2 & 0.2421(4) & 0.95(41)  & 0.2421(5) & 0.08(8) \\ 
0.005 & 0.010 & 0.020 & 2 & -2 & 0.2825(4) & 0.92(40)  & 0.2826(5) & 0.05(5) \\ 
0.005 & 0.010 & 0.030 & 2 & -2 & 0.3181(4) & 0.96(41)  & 0.3183(5) & 0.04(4) \\ 
0.005 & 0.020 & 0.020 & 2 & -2 & 0.3179(3) & 0.87(39)  & 0.3180(5) & 0.04(3) \\ 
0.005 & 0.020 & 0.030 & 2 & -2 & 0.3502(3) & 0.89(40)  & 0.3504(4) & 0.04(3) \\ 
0.005 & 0.030 & 0.030 & 2 & -2 & 0.3800(3) & 0.90(40)  & 0.3803(4) & 0.04(4) \\ 
0.005 & 0.001 & 0.001 & 2 & -2 & 0.1436(6) & 1.03(42)  & 0.1433(7) & 0.15(11) \\ 
0.005 & 0.005 & 0.005 & 2 & 2 & 0.1918(5) & 0.97(41)  & 0.1917(6) & 0.13(10) \\ 
0.005 & 0.005 & 0.010 & 2 & 2 & 0.2175(4) & 0.96(41)  & 0.2175(5) & 0.10(9) \\ 
0.005 & 0.005 & 0.020 & 2 & 2 & 0.2615(4) & 0.93(40)  & 0.2616(5) & 0.07(7) \\ 
0.005 & 0.005 & 0.030 & 2 & 2 & 0.2994(4) & 1.00(42)  & 0.2995(5) & 0.05(5) \\ 
0.005 & 0.010 & 0.010 & 2 & 2 & 0.2403(4) & 0.98(41)  & 0.2403(5) & 0.08(8) \\ 
0.005 & 0.010 & 0.020 & 2 & 2 & 0.2808(4) & 0.94(41)  & 0.2809(5) & 0.05(5) \\ 
0.005 & 0.010 & 0.030 & 2 & 2 & 0.3165(4) & 0.99(42)  & 0.3166(5) & 0.04(4) \\ 
0.005 & 0.020 & 0.020 & 2 & 2 & 0.3162(3) & 0.90(40)  & 0.3164(5) & 0.04(3) \\ 
0.005 & 0.020 & 0.030 & 2 & 2 & 0.3485(3) & 0.92(40)  & 0.3487(4) & 0.04(3) \\ 
0.005 & 0.030 & 0.030 & 2 & 2 & 0.3784(3) & 0.93(41)  & 0.3786(4) & 0.04(3) \\ 
0.005 & 0.001 & 0.001 & 2 & 2 & 0.1413(6) & 1.03(42)  & 0.1409(7) & 0.15(11) \\ 
0.010 & 0.010 & 0.010 & 0 & 1 & 0.2409(3) & 2.98(73)  & 0.2411(5) & 0.27(18) \\ 
0.010 & 0.001 & 0.001 & -1 & 0 & 0.1414(5) & 4.03(85)  & 0.1419(8) & 0.56(31) \\ 
0.010 & 0.010 & 0.020 & 0 & 1 & 0.2811(3) & 2.77(71)  & 0.2815(5) & 0.23(16) \\ 
0.010 & 0.001 & 0.001 & -1 & 1 & 0.1421(5) & 4.05(85)  & 0.1426(8) & 0.56(32) \\ 
0.010 & 0.010 & 0.030 & 0 & 1 & 0.3167(3) & 2.54(68)  & 0.3173(5) & 0.20(15) \\ 
0.010 & 0.001 & 0.001 & -1 & -1 & 0.1414(5) & 4.04(85)  & 0.1419(8) & 0.56(31) \\ 
0.010 & 0.010 & 0.010 & 0 & 0 & 0.2406(3) & 2.98(74)  & 0.2408(5) & 0.27(18) \\ 
0.010 & 0.020 & 0.020 & 0 & 1 & 0.3165(3) & 2.41(66)  & 0.3169(5) & 0.20(15) \\ 
0.010 & 0.001 & 0.001 & 0 & 0 & 0.1410(5) & 4.02(85)  & 0.1415(8) & 0.55(31) \\ 
0.010 & 0.020 & 0.030 & 0 & 1 & 0.3488(3) & 2.18(63)  & 0.3493(4) & 0.18(15) \\ 
0.010 & 0.030 & 0.030 & 0 & 1 & 0.3786(3) & 1.99(60)  & 0.3791(4) & 0.17(15) \\ 
0.010 & 0.010 & 0.020 & 0 & 0 & 0.2808(3) & 2.78(71)  & 0.2813(5) & 0.23(16) \\ 
0.010 & 0.010 & 0.020 & 1 & 0 & 0.2811(3) & 2.77(71)  & 0.2815(5) & 0.23(16) \\ 
0.010 & 0.010 & 0.030 & 1 & 0 & 0.3166(3) & 2.54(68)  & 0.3172(5) & 0.20(15) \\ 
0.010 & 0.020 & 0.030 & 1 & 0 & 0.3487(3) & 2.18(63)  & 0.3492(4) & 0.18(15) \\ 
0.010 & 0.010 & 0.010 & 1 & 1 & 0.2410(3) & 2.97(73)  & 0.2411(5) & 0.27(18) \\ 
0.010 & 0.010 & 0.020 & 1 & 1 & 0.2811(3) & 2.76(71)  & 0.2816(5) & 0.23(16) \\ 
0.010 & 0.010 & 0.030 & 1 & 1 & 0.3167(3) & 2.54(68)  & 0.3173(5) & 0.20(15) \\ 
0.010 & 0.020 & 0.020 & 1 & 1 & 0.3165(3) & 2.41(66)  & 0.3170(5) & 0.20(15) \\ 
0.010 & 0.020 & 0.030 & 1 & 1 & 0.3488(3) & 2.18(63)  & 0.3493(4) & 0.18(15) \\ 
0.010 & 0.010 & 0.030 & 0 & 0 & 0.3164(3) & 2.55(68)  & 0.3170(5) & 0.20(15) \\ 
0.010 & 0.030 & 0.030 & 1 & 1 & 0.3786(3) & 1.99(60)  & 0.3791(4) & 0.17(15) \\ 
0.010 & 0.010 & 0.010 & 1 & -1 & 0.2414(3) & 2.98(73)  & 0.2416(5) & 0.27(18) \\ 
0.010 & 0.010 & 0.020 & 1 & -1 & 0.2816(3) & 2.76(71)  & 0.2820(5) & 0.23(16) \\ 
0.010 & 0.010 & 0.030 & 1 & -1 & 0.3171(3) & 2.53(68)  & 0.3177(5) & 0.20(15) \\ 
0.010 & 0.020 & 0.020 & 1 & -1 & 0.3169(3) & 2.40(66)  & 0.3174(5) & 0.20(15) \\ 
0.010 & 0.020 & 0.030 & 1 & -1 & 0.3492(3) & 2.17(63)  & 0.3497(4) & 0.18(15) \\ 
0.010 & 0.030 & 0.030 & 1 & -1 & 0.3791(3) & 1.99(60)  & 0.3795(4) & 0.17(15) \\ 
0.010 & 0.020 & 0.020 & 0 & 0 & 0.3162(3) & 2.42(66)  & 0.3167(5) & 0.20(15) \\ 
0.010 & 0.020 & 0.030 & 0 & 0 & 0.3485(3) & 2.19(63)  & 0.3490(4) & 0.18(15) \\ 
0.010 & 0.030 & 0.030 & 0 & 0 & 0.3783(3) & 2.00(60)  & 0.3788(4) & 0.17(15) \\ 
0.010 & 0.010 & 0.020 & -2 & -1 & 0.2817(3) & 2.74(71)  & 0.2821(5) & 0.22(16) \\ 
0.010 & 0.020 & 0.010 & 2 & 1 & 0.2818(3) & 2.75(71)  & 0.2822(5) & 0.22(16) \\ 
0.010 & 0.010 & 0.030 & -2 & -1 & 0.3172(3) & 2.52(68)  & 0.3177(5) & 0.20(15) \\ 
0.010 & 0.030 & 0.010 & 2 & 1 & 0.3174(3) & 2.52(68)  & 0.3180(5) & 0.20(15) \\ 
0.010 & 0.020 & 0.020 & -2 & -1 & 0.3171(3) & 2.40(66)  & 0.3176(5) & 0.20(15) \\ 
0.010 & 0.020 & 0.030 & -2 & -1 & 0.3493(3) & 2.17(63)  & 0.3498(4) & 0.18(15) \\ 
0.010 & 0.030 & 0.020 & 2 & 1 & 0.3495(3) & 2.17(63)  & 0.3499(4) & 0.18(15) \\ 
0.010 & 0.001 & 0.001 & -2 & 0 & 0.1425(5) & 4.07(86)  & 0.1430(8) & 0.57(32) \\ 
0.010 & 0.030 & 0.030 & -2 & -1 & 0.3792(3) & 1.98(60)  & 0.3797(4) & 0.17(15) \\ 
0.010 & 0.010 & 0.010 & 2 & 0 & 0.2418(3) & 2.96(73)  & 0.2419(5) & 0.27(18) \\ 
0.010 & 0.010 & 0.020 & 2 & 0 & 0.2818(3) & 2.75(71)  & 0.2822(5) & 0.22(16) \\ 
0.010 & 0.010 & 0.030 & 2 & 0 & 0.3173(3) & 2.52(68)  & 0.3179(5) & 0.20(15) \\ 
0.010 & 0.020 & 0.020 & 2 & 0 & 0.3173(3) & 2.40(66)  & 0.3177(5) & 0.20(15) \\ 
0.010 & 0.020 & 0.030 & 2 & 0 & 0.3495(3) & 2.16(63)  & 0.3500(4) & 0.18(15) \\ 
0.010 & 0.030 & 0.030 & 2 & 0 & 0.3794(3) & 1.98(60)  & 0.3799(4) & 0.17(15) \\ 
0.010 & 0.010 & 0.010 & 2 & 1 & 0.2416(3) & 2.95(73)  & 0.2417(5) & 0.27(18) \\ 
0.010 & 0.001 & 0.001 & -2 & 1 & 0.1435(5) & 4.09(86)  & 0.1440(8) & 0.58(32) \\ 
0.010 & 0.010 & 0.010 & 2 & -1 & 0.2425(3) & 2.96(73)  & 0.2426(5) & 0.27(18) \\ 
0.010 & 0.010 & 0.020 & 2 & -1 & 0.2825(3) & 2.74(71)  & 0.2829(5) & 0.22(16) \\ 
0.010 & 0.020 & 0.010 & 2 & -1 & 0.2827(3) & 2.74(71)  & 0.2831(5) & 0.22(16) \\ 
0.010 & 0.010 & 0.030 & 2 & -1 & 0.3180(3) & 2.50(68)  & 0.3186(5) & 0.20(15) \\ 
0.010 & 0.030 & 0.010 & 2 & -1 & 0.3183(3) & 2.50(68)  & 0.3189(5) & 0.20(15) \\ 
0.010 & 0.020 & 0.020 & 2 & -1 & 0.3180(3) & 2.38(66)  & 0.3184(5) & 0.20(15) \\ 
0.010 & 0.020 & 0.030 & 2 & -1 & 0.3502(3) & 2.15(63)  & 0.3507(4) & 0.18(15) \\ 
0.010 & 0.030 & 0.020 & 2 & -1 & 0.3503(3) & 2.15(63)  & 0.3508(4) & 0.18(15) \\ 
0.010 & 0.030 & 0.030 & 2 & -1 & 0.3801(3) & 1.97(60)  & 0.3806(4) & 0.17(15) \\ 
0.010 & 0.001 & 0.001 & -2 & -1 & 0.1422(5) & 4.07(86)  & 0.1428(8) & 0.56(32) \\ 
0.010 & 0.020 & 0.010 & -2 & 0 & 0.2820(3) & 2.75(71)  & 0.2824(5) & 0.22(16) \\ 
0.010 & 0.030 & 0.010 & -2 & 0 & 0.3176(3) & 2.52(68)  & 0.3182(5) & 0.20(15) \\ 
0.010 & 0.030 & 0.020 & -2 & 0 & 0.3496(3) & 2.16(63)  & 0.3501(4) & 0.18(15) \\ 
0.010 & 0.001 & 0.001 & 2 & -2 & 0.1453(5) & 4.14(86)  & 0.1457(8) & 0.59(33) \\ 
0.010 & 0.001 & 0.001 & 2 & 2 & 0.1427(5) & 4.09(86)  & 0.1433(8) & 0.56(32) \\ 
0.010 & 0.010 & 0.010 & -2 & -2 & 0.2420(3) & 2.92(73)  & 0.2421(5) & 0.26(18) \\ 
0.010 & 0.010 & 0.020 & -2 & -2 & 0.2821(3) & 2.73(70)  & 0.2825(5) & 0.22(16) \\ 
0.010 & 0.010 & 0.030 & -2 & -2 & 0.3177(3) & 2.51(68)  & 0.3182(5) & 0.20(15) \\ 
0.010 & 0.020 & 0.020 & -2 & -2 & 0.3175(3) & 2.39(66)  & 0.3179(4) & 0.20(15) \\ 
0.010 & 0.020 & 0.030 & -2 & -2 & 0.3498(3) & 2.16(63)  & 0.3503(4) & 0.18(15) \\ 
0.010 & 0.030 & 0.030 & -2 & -2 & 0.3796(3) & 1.98(60)  & 0.3801(4) & 0.17(14) \\ 
0.010 & 0.010 & 0.010 & -2 & 2 & 0.2438(3) & 2.95(73)  & 0.2439(5) & 0.27(18) \\ 
0.010 & 0.010 & 0.020 & -2 & 2 & 0.2839(3) & 2.71(70)  & 0.2843(5) & 0.22(16) \\ 
0.010 & 0.010 & 0.030 & -2 & 2 & 0.3194(3) & 2.46(67)  & 0.3199(5) & 0.19(15) \\ 
0.010 & 0.020 & 0.020 & -2 & 2 & 0.3192(3) & 2.35(66)  & 0.3196(5) & 0.20(15) \\ 
0.010 & 0.020 & 0.030 & -2 & 2 & 0.3515(3) & 2.12(62)  & 0.3520(4) & 0.18(15) \\ 
0.010 & 0.030 & 0.030 & -2 & 2 & 0.3814(3) & 1.95(59)  & 0.3818(4) & 0.17(15) \\ 
0.020 & 0.020 & 0.020 & -1 & 0 & 0.3222(3) & 1.21(46)  & 0.3220(5) & 0.06(6) \\ 
0.020 & 0.020 & 0.020 & -1 & 1 & 0.3227(3) & 1.21(46)  & 0.3225(5) & 0.06(6) \\ 
0.020 & 0.020 & 0.020 & -1 & -1 & 0.3222(3) & 1.20(46)  & 0.3220(5) & 0.06(6) \\ 
0.020 & 0.020 & 0.020 & 0 & 0 & 0.3219(3) & 1.21(46)  & 0.3217(5) & 0.06(6) \\ 
0.020 & 0.020 & 0.020 & -2 & 0 & 0.3230(3) & 1.20(46)  & 0.3228(5) & 0.06(6) \\ 
0.020 & 0.020 & 0.020 & -2 & 1 & 0.3237(3) & 1.20(46)  & 0.3235(5) & 0.06(6) \\ 
0.020 & 0.020 & 0.020 & -2 & -1 & 0.3228(3) & 1.19(46)  & 0.3226(5) & 0.06(6) \\ 
0.020 & 0.020 & 0.020 & 2 & -2 & 0.3250(3) & 1.20(46)  & 0.3248(5) & 0.06(6) \\ 
0.020 & 0.020 & 0.020 & 2 & 2 & 0.3232(3) & 1.18(46)  & 0.3229(5) & 0.06(6) \\ 
0.030 & 0.030 & 0.030 & -1 & 0 & 0.3891(4) & 1.27(47)  & 0.3890(4) & 0.06(5) \\ 
0.030 & 0.030 & 0.030 & -1 & 1 & 0.3896(4) & 1.28(47)  & 0.3895(4) & 0.06(5) \\ 
0.030 & 0.030 & 0.030 & -1 & -1 & 0.3891(4) & 1.27(47)  & 0.3890(4) & 0.06(5) \\ 
0.030 & 0.030 & 0.030 & 0 & 0 & 0.3888(4) & 1.27(47)  & 0.3887(4) & 0.06(5) \\ 
0.030 & 0.030 & 0.030 & -2 & 0 & 0.3899(4) & 1.28(47)  & 0.3898(4) & 0.06(5) \\ 
0.030 & 0.030 & 0.030 & -2 & 1 & 0.3907(4) & 1.31(48)  & 0.3906(4) & 0.06(5) \\ 
0.030 & 0.030 & 0.030 & -2 & -1 & 0.3897(4) & 1.27(47)  & 0.3896(4) & 0.06(5) \\ 
0.030 & 0.030 & 0.030 & 2 & -2 & 0.3920(4) & 1.34(48)  & 0.3919(4) & 0.05(5) \\ 
0.030 & 0.030 & 0.030 & 2 & 2 & 0.3901(4) & 1.27(47)  & 0.3900(4) & 0.06(5) \\ 
\label{tab:mps24}
\end{longtable}

\clearpage

\begin{longtable}{ccccccc}
\caption{Summary of pseudo-scalar meson mass-squared splittings ($\times 10^3$)
  obtained from the masses in Tab.~\ref{tab:mps16}.
  Lattice size $16^3$.}\\

\hline\hline
$m_{sea}$ & $m_1$ & $m_3$ & $q_1(\frac{1}{3})$ & $q_3(\frac{1}{3})$ 
& $\Delta M^2 (\times 10^3) $(cov) & $\Delta M^2 (\times 10^3) $(uncov) \\
\hline
\endfirsthead

\hline\hline
\multicolumn{7}{c}{ \tablename\ \thetable{} -- continued from previous page} \\
\hline
$m_{sea}$ & $m_1$ & $m_3$ & $q_1(\frac{1}{3})$ & $q_3(\frac{1}{3})$ 
& $\Delta M^2 (\times 10^3) $(cov) & $\Delta M^2 (\times 10^3) $(uncov) \\
\hline
\endhead

\hline\hline
\endfoot
0.010 & 0.010 & 0.010 & 0 & 1 & 0.1210(14) &  0.1207(16) \\
0.010 & 0.010 & 0.020 & 0 & 1 & 0.1515(13) &  0.1510(14) \\
0.010 & 0.010 & 0.030 & 0 & 1 & 0.1820(14) &  0.1812(14) \\
0.010 & 0.020 & 0.020 & 0 & 1 & 0.1532(13) &  0.1529(13) \\
0.010 & 0.020 & 0.030 & 0 & 1 & 0.1844(13) &  0.1838(12) \\
0.010 & 0.030 & 0.030 & 0 & 1 & 0.1869(13) &  0.1865(12) \\
0.010 & 0.010 & 0.020 & 1 & 0 & 0.1222(15) &  0.1222(16) \\
0.010 & 0.010 & 0.030 & 1 & 0 & 0.1236(17) &  0.1237(17) \\
0.010 & 0.020 & 0.030 & 1 & 0 & 0.1551(13) &  0.1549(13) \\
0.010 & 0.010 & 0.010 & 1 & 1 & 0.1596(27) &  0.1583(31) \\
0.010 & 0.010 & 0.020 & 1 & 1 & 0.1800(25) &  0.1788(28) \\
0.010 & 0.010 & 0.030 & 1 & 1 & 0.2013(27) &  0.2001(29) \\
0.010 & 0.020 & 0.020 & 1 & 1 & 0.2005(24) &  0.1997(26) \\
0.010 & 0.020 & 0.030 & 1 & 1 & 0.2223(25) &  0.2216(26) \\
0.010 & 0.030 & 0.030 & 1 & 1 & 0.2449(26) &  0.2444(26) \\
0.010 & 0.010 & 0.010 & 1 & -1 & 0.3244(43) &  0.3245(47) \\
0.010 & 0.010 & 0.020 & 1 & -1 & 0.3674(43) &  0.3675(44) \\
0.010 & 0.010 & 0.030 & 1 & -1 & 0.4100(44) &  0.4095(44) \\
0.010 & 0.020 & 0.020 & 1 & -1 & 0.4123(42) &  0.4120(41) \\
0.010 & 0.020 & 0.030 & 1 & -1 & 0.4566(43) &  0.4558(41) \\
0.010 & 0.030 & 0.030 & 1 & -1 & 0.5027(43) &  0.5015(41) \\
0.010 & 0.010 & 0.020 & -2 & -1 & 0.4582(68) &  0.4562(75) \\
0.010 & 0.010 & 0.020 & 1 & 2 & 0.5448(57) &  0.5416(62) \\
0.010 & 0.010 & 0.030 & -2 & -1 & 0.4730(76) &  0.4716(82) \\
0.010 & 0.010 & 0.030 & 1 & 2 & 0.6460(59) &  0.6421(61) \\
0.010 & 0.020 & 0.020 & -2 & -1 & 0.5585(58) &  0.5565(61) \\
0.010 & 0.020 & 0.030 & -2 & -1 & 0.5747(63) &  0.5734(65) \\
0.010 & 0.020 & 0.030 & 1 & 2 & 0.6614(59) &  0.6590(59) \\
0.010 & 0.030 & 0.030 & -2 & -1 & 0.6797(62) &  0.6783(61) \\
0.010 & 0.010 & 0.010 & 2 & 0 & 0.4899(59) &  0.4885(65) \\
0.010 & 0.010 & 0.020 & 2 & 0 & 0.4947(61) &  0.4944(65) \\
0.010 & 0.010 & 0.030 & 2 & 0 & 0.5002(68) &  0.5003(70) \\
0.010 & 0.020 & 0.020 & 2 & 0 & 0.6176(53) &  0.6164(52) \\
0.010 & 0.020 & 0.030 & 2 & 0 & 0.6252(55) &  0.6244(53) \\
0.010 & 0.030 & 0.030 & 2 & 0 & 0.7513(54) &  0.7495(49) \\
0.010 & 0.010 & 0.010 & 2 & 1 & 0.4456(66) &  0.4425(75) \\
0.010 & 0.010 & 0.010 & 2 & -1 & 0.775(10) &  0.775(11) \\
0.010 & 0.010 & 0.020 & 2 & -1 & 0.833(10) &  0.834(10) \\
0.010 & 0.010 & 0.020 & -1 & 2 & 0.920(10) &  0.919(10) \\
0.010 & 0.010 & 0.030 & 2 & -1 & 0.891(10) &  0.891(10) \\
0.010 & 0.010 & 0.030 & -1 & 2 & 1.064(10) &  1.061(10) \\
0.010 & 0.020 & 0.020 & 2 & -1 & 0.9828(97) &  0.9820(95) \\
0.010 & 0.020 & 0.030 & 2 & -1 & 1.0441(98) &  1.0426(94) \\
0.010 & 0.020 & 0.030 & -1 & 2 & 1.1309(99) &  1.1283(95) \\
0.010 & 0.030 & 0.030 & 2 & -1 & 1.1964(98) &  1.1934(93) \\
0.010 & 0.010 & 0.020 & 0 & -2 & 0.6106(54) &  0.6086(56) \\
0.010 & 0.010 & 0.030 & 0 & -2 & 0.7317(57) &  0.7284(57) \\
0.010 & 0.020 & 0.030 & 0 & -2 & 0.7412(53) &  0.7389(50) \\
0.010 & 0.010 & 0.010 & -2 & -2 & 0.648(10) &  0.642(12) \\
0.010 & 0.010 & 0.020 & -2 & -2 & 0.728(10) &  0.723(11) \\
0.010 & 0.010 & 0.030 & -2 & -2 & 0.812(11) &  0.807(11) \\
0.010 & 0.020 & 0.020 & -2 & -2 & 0.8092(98) &  0.805(10) \\
0.010 & 0.020 & 0.030 & -2 & -2 & 0.895(10) &  0.892(10) \\
0.010 & 0.030 & 0.030 & -2 & -2 & 0.984(10) &  0.982(10) \\
0.010 & 0.010 & 0.010 & -2 & 2 & 1.309(17) &  1.310(19) \\
0.010 & 0.010 & 0.020 & -2 & 2 & 1.480(17) &  1.481(17) \\
0.010 & 0.010 & 0.030 & -2 & 2 & 1.650(18) &  1.648(17) \\
0.010 & 0.020 & 0.020 & -2 & 2 & 1.659(17) &  1.658(16) \\
0.010 & 0.020 & 0.030 & -2 & 2 & 1.835(17) &  1.832(16) \\
0.010 & 0.030 & 0.030 & -2 & 2 & 2.019(17) &  2.014(16) \\
0.020 & 0.010 & 0.010 & 0 & 1 & 0.1292(15) &  0.1289(16) \\
0.020 & 0.010 & 0.020 & 0 & 1 & 0.1577(13) &  0.1575(13) \\
0.020 & 0.010 & 0.030 & 0 & 1 & 0.1874(14) &  0.1875(14) \\
0.020 & 0.020 & 0.020 & 0 & 1 & 0.1588(13) &  0.1586(13) \\
0.020 & 0.020 & 0.030 & 0 & 1 & 0.1893(13) &  0.1893(13) \\
0.020 & 0.030 & 0.030 & 0 & 1 & 0.1913(13) &  0.1915(13) \\
0.020 & 0.010 & 0.020 & 1 & 0 & 0.1296(16) &  0.1290(17) \\
0.020 & 0.010 & 0.030 & 1 & 0 & 0.1304(18) &  0.1299(19) \\
0.020 & 0.020 & 0.030 & 1 & 0 & 0.1601(14) &  0.1601(14) \\
0.020 & 0.010 & 0.010 & 1 & 1 & 0.1606(47) &  0.1595(34) \\
0.020 & 0.010 & 0.020 & 1 & 1 & 0.1788(29) &  0.1779(31) \\
0.020 & 0.010 & 0.030 & 1 & 1 & 0.1990(30) &  0.1983(31) \\
0.020 & 0.020 & 0.020 & 1 & 1 & 0.1980(26) &  0.1975(27) \\
0.020 & 0.020 & 0.030 & 1 & 1 & 0.2190(26) &  0.2188(26) \\
0.020 & 0.030 & 0.030 & 1 & 1 & 0.2410(25) &  0.2408(25) \\
0.020 & 0.010 & 0.010 & 1 & -1 & 0.3563(43) &  0.3558(45) \\
0.020 & 0.010 & 0.020 & 1 & -1 & 0.3957(42) &  0.3950(43) \\
0.020 & 0.010 & 0.030 & 1 & -1 & 0.4366(43) &  0.4364(44) \\
0.020 & 0.020 & 0.020 & 1 & -1 & 0.4370(41) &  0.4368(41) \\
0.020 & 0.020 & 0.030 & 1 & -1 & 0.4797(41) &  0.4800(42) \\
0.020 & 0.030 & 0.030 & 1 & -1 & 0.5243(42) &  0.5250(42) \\
0.020 & 0.010 & 0.020 & -2 & -1 & 0.4642(78) &  0.4615(84) \\
0.020 & 0.010 & 0.020 & 1 & 2 & 0.5478(64) &  0.5461(67) \\
0.020 & 0.010 & 0.030 & -2 & -1 & 0.4766(85) &  0.4740(90) \\
0.020 & 0.010 & 0.030 & 1 & 2 & 0.6457(62) &  0.6449(64) \\
0.020 & 0.020 & 0.020 & -2 & -1 & 0.5590(63) &  0.5578(65) \\
0.020 & 0.020 & 0.030 & -2 & -1 & 0.5733(94) &  0.5725(67) \\
0.020 & 0.020 & 0.030 & 1 & 2 & 0.6596(59) &  0.6593(60) \\
0.020 & 0.030 & 0.030 & -2 & -1 & 0.6765(60) &  0.6763(60) \\
0.020 & 0.010 & 0.010 & 2 & 0 & 0.5227(61) &  0.5212(64) \\
0.020 & 0.010 & 0.020 & 2 & 0 & 0.5240(66) &  0.5217(70) \\
0.020 & 0.010 & 0.030 & 2 & 0 & 0.5274(75) &  0.5252(78) \\
0.020 & 0.020 & 0.020 & 2 & 0 & 0.6398(54) &  0.6392(55) \\
0.020 & 0.020 & 0.030 & 2 & 0 & 0.6453(57) &  0.6451(58) \\
0.020 & 0.030 & 0.030 & 2 & 0 & 0.7691(53) &  0.7697(53) \\
0.020 & 0.010 & 0.010 & 2 & 1 & 0.4556(75) &  0.4531(82) \\
0.020 & 0.010 & 0.010 & 2 & -1 & 0.847(10) &  0.846(10) \\
0.020 & 0.010 & 0.020 & 2 & -1 & 0.898(10) &  0.896(10) \\
0.020 & 0.010 & 0.020 & -1 & 2 & 0.9822(96) &  0.9811(99) \\
0.020 & 0.010 & 0.030 & 2 & -1 & 0.952(10) &  0.950(10) \\
0.020 & 0.010 & 0.030 & -1 & 2 & 1.1218(99) &  1.122(10) \\
0.020 & 0.020 & 0.020 & 2 & -1 & 1.0376(94) &  1.0372(96) \\
0.020 & 0.020 & 0.030 & 2 & -1 & 1.0954(96) &  1.0959(97) \\
0.020 & 0.020 & 0.030 & -1 & 2 & 1.1819(96) &  1.1828(97) \\
0.020 & 0.030 & 0.030 & 2 & -1 & 1.2440(96) &  1.2456(97) \\
0.020 & 0.010 & 0.020 & 0 & -2 & 0.6357(54) &  0.6349(56) \\
0.020 & 0.010 & 0.030 & 0 & -2 & 0.7535(56) &  0.7538(57) \\
0.020 & 0.020 & 0.030 & 0 & -2 & 0.7609(53) &  0.7612(53) \\
0.020 & 0.010 & 0.010 & -2 & -2 & 0.651(12) &  0.647(13) \\
0.020 & 0.010 & 0.020 & -2 & -2 & 0.723(11) &  0.719(12) \\
0.020 & 0.010 & 0.030 & -2 & -2 & 0.803(12) &  0.800(12) \\
0.020 & 0.020 & 0.020 & -2 & -2 & 0.799(10) &  0.797(11) \\
0.020 & 0.020 & 0.030 & -2 & -2 & 0.882(10) &  0.880(10) \\
0.020 & 0.030 & 0.030 & -2 & -2 & 0.968(19) &  0.968(10) \\
0.020 & 0.010 & 0.010 & -2 & 2 & 1.436(17) &  1.434(18) \\
0.020 & 0.010 & 0.020 & -2 & 2 & 1.593(16) &  1.591(17) \\
0.020 & 0.010 & 0.030 & -2 & 2 & 1.756(17) &  1.755(17) \\
0.020 & 0.020 & 0.020 & -2 & 2 & 1.757(16) &  1.757(16) \\
0.020 & 0.020 & 0.030 & -2 & 2 & 1.928(16) &  1.929(16) \\
0.020 & 0.030 & 0.030 & -2 & 2 & 2.105(16) &  2.108(17) \\
0.030 & 0.010 & 0.010 & 0 & 1 & 0.1292(15) &  0.1289(16) \\
0.030 & 0.010 & 0.020 & 0 & 1 & 0.1588(13) &  0.1584(14) \\
0.030 & 0.010 & 0.030 & 0 & 1 & 0.1886(13) &  0.1882(14) \\
0.030 & 0.020 & 0.020 & 0 & 1 & 0.1599(13) &  0.1594(14) \\
0.030 & 0.020 & 0.030 & 0 & 1 & 0.1907(13) &  0.1901(13) \\
0.030 & 0.030 & 0.030 & 0 & 1 & 0.1932(13) &  0.1924(13) \\
0.030 & 0.010 & 0.020 & 1 & 0 & 0.1291(16) &  0.1289(17) \\
0.030 & 0.010 & 0.030 & 1 & 0 & 0.1297(18) &  0.1295(19) \\
0.030 & 0.020 & 0.030 & 1 & 0 & 0.1615(14) &  0.1610(14) \\
0.030 & 0.010 & 0.010 & 1 & 1 & 0.1590(31) &  0.1587(33) \\
0.030 & 0.010 & 0.020 & 1 & 1 & 0.1790(28) &  0.1790(30) \\
0.030 & 0.010 & 0.030 & 1 & 1 & 0.1995(28) &  0.1998(30) \\
0.030 & 0.020 & 0.020 & 1 & 1 & 0.2008(25) &  0.2010(27) \\
0.030 & 0.020 & 0.030 & 1 & 1 & 0.2228(24) &  0.2232(26) \\
0.030 & 0.030 & 0.030 & 1 & 1 & 0.2462(24) &  0.2465(25) \\
0.030 & 0.010 & 0.010 & 1 & -1 & 0.3579(46) &  0.3569(49) \\
0.030 & 0.010 & 0.020 & 1 & -1 & 0.3968(44) &  0.3955(47) \\
0.030 & 0.010 & 0.030 & 1 & -1 & 0.4371(45) &  0.4354(47) \\
0.030 & 0.020 & 0.020 & 1 & -1 & 0.4387(42) &  0.4367(44) \\
0.030 & 0.020 & 0.030 & 1 & -1 & 0.4815(42) &  0.4788(44) \\
0.030 & 0.030 & 0.030 & 1 & -1 & 0.5265(42) &  0.5232(44) \\
0.030 & 0.010 & 0.020 & -2 & -1 & 0.4629(75) &  0.4627(80) \\
0.030 & 0.010 & 0.020 & 1 & 2 & 0.5510(71) &  0.5504(65) \\
0.030 & 0.010 & 0.030 & -2 & -1 & 0.4751(80) &  0.4759(86) \\
0.030 & 0.010 & 0.030 & 1 & 2 & 0.6500(59) &  0.6499(63) \\
0.030 & 0.020 & 0.020 & -2 & -1 & 0.5659(59) &  0.5659(63) \\
0.030 & 0.020 & 0.030 & -2 & -1 & 0.5824(62) &  0.5828(66) \\
0.030 & 0.020 & 0.030 & 1 & 2 & 0.6690(56) &  0.6690(60) \\
0.030 & 0.030 & 0.030 & -2 & -1 & 0.6889(57) &  0.6889(61) \\
0.030 & 0.010 & 0.010 & 2 & 0 & 0.5229(63) &  0.5215(68) \\
0.030 & 0.010 & 0.020 & 2 & 0 & 0.5224(66) &  0.5213(71) \\
0.030 & 0.010 & 0.030 & 2 & 0 & 0.5247(73) &  0.5238(77) \\
0.030 & 0.020 & 0.020 & 2 & 0 & 0.6446(53) &  0.6427(56) \\
0.030 & 0.020 & 0.030 & 2 & 0 & 0.6509(56) &  0.6489(58) \\
0.030 & 0.030 & 0.030 & 2 & 0 & 0.7767(53) &  0.7738(55) \\
0.030 & 0.010 & 0.010 & 2 & 1 & 0.4527(74) &  0.4517(80) \\
0.030 & 0.010 & 0.010 & 2 & -1 & 0.850(10) &  0.848(11) \\
0.030 & 0.010 & 0.020 & 2 & -1 & 0.899(10) &  0.896(11) \\
0.030 & 0.010 & 0.020 & -1 & 2 & 0.987(10) &  0.984(10) \\
0.030 & 0.010 & 0.030 & 2 & -1 & 0.950(10) &  0.947(11) \\
0.030 & 0.010 & 0.030 & -1 & 2 & 1.126(10) &  1.121(10) \\
0.030 & 0.020 & 0.020 & 2 & -1 & 1.0424(96) &  1.037(10) \\
0.030 & 0.020 & 0.030 & 2 & -1 & 1.1003(98) &  1.094(10) \\
0.030 & 0.020 & 0.030 & -1 & 2 & 1.1871(97) &  1.181(10) \\
0.030 & 0.030 & 0.030 & 2 & -1 & 1.2503(97) &  1.243(10) \\
0.030 & 0.010 & 0.020 & 0 & -2 & 0.6403(55) &  0.6386(57) \\
0.030 & 0.010 & 0.030 & 0 & -2 & 0.7586(55) &  0.7567(57) \\
0.030 & 0.020 & 0.030 & 0 & -2 & 0.7669(52) &  0.7643(54) \\
0.030 & 0.010 & 0.010 & -2 & -2 & 0.645(12) &  0.644(13) \\
0.030 & 0.010 & 0.020 & -2 & -2 & 0.724(11) &  0.724(12) \\
0.030 & 0.010 & 0.030 & -2 & -2 & 0.805(11) &  0.806(12) \\
0.030 & 0.020 & 0.020 & -2 & -2 & 0.810(10) &  0.811(10) \\
0.030 & 0.020 & 0.030 & -2 & -2 & 0.8978(98) &  0.899(10) \\
0.030 & 0.030 & 0.030 & -2 & -2 & 0.9899(96) &  0.991(10) \\
0.030 & 0.010 & 0.010 & -2 & 2 & 1.442(18) &  1.438(19) \\
0.030 & 0.010 & 0.020 & -2 & 2 & 1.598(17) &  1.592(18) \\
0.030 & 0.010 & 0.030 & -2 & 2 & 1.758(18) &  1.751(19) \\
0.030 & 0.020 & 0.020 & -2 & 2 & 1.765(16) &  1.756(17) \\
0.030 & 0.020 & 0.030 & -2 & 2 & 1.935(17) &  1.924(17) \\
0.030 & 0.030 & 0.030 & -2 & 2 & 2.114(17) &  2.101(17) 
\label{tab:dm2_16}
\end{longtable}

\clearpage
\begin{longtable}{ccccccc}
\caption{Summary of pseudo-scalar meson mass-squared splittings ($\times 10^3$)
  obtained from the masses in Tab.~\ref{tab:mps24}.
  Lattice size $24^3$.}\\
\hline\hline
$m_{sea}$ & $m_1$ & $m_3$ & $q_1(\frac{1}{3})$ & $q_3(\frac{1}{3})$ 
& $\Delta M^2 (\times 10^3) $(cov) & $\Delta M^2 (\times 10^3)$(uncov) \\
\hline
\endfirsthead

\hline\hline
\multicolumn{7}{c}{ \tablename\ \thetable{} -- continued from previous page} \\
\hline
$m_{sea}$ & $m_1$ & $m_3$ & $q_1(\frac{1}{3})$ & $q_3(\frac{1}{3})$ 
& $\Delta M^2 (\times 10^3)$(cov) & $\Delta M^2 (\times 10^3) $(uncov) \\
\hline
\endhead

\hline\hline
\endfoot

0.005 & 0.005 & 0.020 & -1 & 0 & 0.1148(11) &  0.1147(11) \\
0.005 & 0.005 & 0.030 & -1 & 0 & 0.1161(15) &  0.1166(15) \\
0.005 & 0.010 & 0.010 & -1 & 0 & 0.12945(77) &  0.12939(78) \\
0.005 & 0.010 & 0.020 & -1 & 0 & 0.13090(92) &  0.13096(87) \\
0.005 & 0.010 & 0.030 & -1 & 0 & 0.1327(10) &  0.1331(10) \\
0.005 & 0.020 & 0.020 & -1 & 0 & 0.16304(85) &  0.16335(76) \\
0.005 & 0.020 & 0.030 & -1 & 0 & 0.16615(87) &  0.16638(80) \\
0.005 & 0.030 & 0.030 & -1 & 0 & 0.19980(86) &  0.19990(80) \\
0.005 & 0.001 & 0.001 & -1 & 0 & 0.10228(85) &  0.10235(96) \\
0.005 & 0.005 & 0.005 & -1 & 1 & 0.3233(22) &  0.3226(24) \\
0.005 & 0.005 & 0.010 & -1 & 1 & 0.3447(23) &  0.3440(25) \\
0.005 & 0.005 & 0.020 & -1 & 1 & 0.3876(27) &  0.3878(27) \\
0.005 & 0.005 & 0.030 & -1 & 1 & 0.4310(31) &  0.4325(30) \\
0.005 & 0.010 & 0.010 & -1 & 1 & 0.3665(24) &  0.3662(24) \\
0.005 & 0.010 & 0.020 & -1 & 1 & 0.4109(27) &  0.4114(26) \\
0.005 & 0.010 & 0.030 & -1 & 1 & 0.4558(30) &  0.4572(28) \\
0.005 & 0.020 & 0.020 & -1 & 1 & 0.4583(29) &  0.4592(26) \\
0.005 & 0.020 & 0.030 & -1 & 1 & 0.5062(30) &  0.5074(28) \\
0.005 & 0.030 & 0.030 & -1 & 1 & 0.5566(31) &  0.5578(29) \\
0.005 & 0.001 & 0.001 & -1 & 1 & 0.2880(23) &  0.2889(27) \\
0.005 & 0.005 & 0.005 & -1 & -1 & 0.1332(14) &  0.1326(16) \\
0.005 & 0.005 & 0.010 & -1 & -1 & 0.1416(14) &  0.1414(15) \\
0.005 & 0.005 & 0.020 & -1 & -1 & 0.1603(17) &  0.1607(17) \\
0.005 & 0.005 & 0.030 & -1 & -1 & 0.1818(20) &  0.1821(20) \\
0.005 & 0.010 & 0.010 & -1 & -1 & 0.1511(14) &  0.1512(14) \\
0.005 & 0.010 & 0.020 & -1 & -1 & 0.1713(15) &  0.1718(14) \\
0.005 & 0.010 & 0.030 & -1 & -1 & 0.1936(17) &  0.1938(15) \\
0.005 & 0.020 & 0.020 & -1 & -1 & 0.1937(15) &  0.1940(12) \\
0.005 & 0.020 & 0.030 & -1 & -1 & 0.2176(15) &  0.2173(13) \\
0.005 & 0.030 & 0.030 & -1 & -1 & 0.2425(15) &  0.2417(13) \\
0.005 & 0.001 & 0.001 & -1 & -1 & 0.1208(18) &  0.1202(20) \\
0.005 & 0.005 & 0.005 & 0 & 1 & 0.11418(75) &  0.11384(82) \\
0.005 & 0.005 & 0.010 & 0 & 1 & 0.12905(73) &  0.12898(77) \\
0.005 & 0.005 & 0.020 & 0 & 1 & 0.15917(92) &  0.15954(85) \\
0.005 & 0.005 & 0.030 & 0 & 1 & 0.1903(11) &  0.1907(10) \\
0.005 & 0.010 & 0.020 & 0 & 1 & 0.16032(86) &  0.16069(78) \\
0.005 & 0.010 & 0.030 & 0 & 1 & 0.1920(10) &  0.19246(87) \\
0.005 & 0.020 & 0.030 & 0 & 1 & 0.19585(90) &  0.19605(79) \\
0.005 & 0.005 & 0.010 & 1 & 0 & 0.11413(85) &  0.11380(91) \\
0.005 & 0.005 & 0.010 & -2 & 0 & 0.4624(34) &  0.4611(36) \\
0.005 & 0.005 & 0.020 & -2 & 0 & 0.4653(46) &  0.4650(46) \\
0.005 & 0.005 & 0.030 & -2 & 0 & 0.4705(59) &  0.4723(59) \\
0.005 & 0.010 & 0.010 & -2 & 0 & 0.5232(31) &  0.5231(31) \\
0.005 & 0.001 & 0.001 & -2 & 0 & 0.4156(34) &  0.4159(38) \\
0.005 & 0.010 & 0.020 & -2 & 0 & 0.5290(36) &  0.5293(35) \\
0.005 & 0.010 & 0.030 & -2 & 0 & 0.5365(42) &  0.5379(40) \\
0.005 & 0.020 & 0.020 & -2 & 0 & 0.6568(34) &  0.6580(30) \\
0.005 & 0.020 & 0.030 & -2 & 0 & 0.6691(34) &  0.6701(32) \\
0.005 & 0.030 & 0.030 & -2 & 0 & 0.8028(34) &  0.8032(32) \\
0.005 & 0.005 & 0.005 & -2 & 1 & 0.7671(51) &  0.7654(56) \\
0.005 & 0.005 & 0.010 & -2 & 1 & 0.7947(54) &  0.7929(58) \\
0.005 & 0.005 & 0.010 & 1 & -2 & 0.8391(53) &  0.8381(57) \\
0.005 & 0.005 & 0.020 & -2 & 1 & 0.8519(66) &  0.8519(67) \\
0.005 & 0.005 & 0.020 & 1 & -2 & 0.9837(62) &  0.9850(62) \\
0.005 & 0.005 & 0.030 & -2 & 1 & 0.9102(80) &  0.9137(78) \\
0.005 & 0.005 & 0.030 & 1 & -2 & 1.1305(73) &  1.1342(71) \\
0.005 & 0.010 & 0.010 & -2 & 1 & 0.8683(55) &  0.8676(57) \\
0.005 & 0.001 & 0.001 & -2 & 1 & 0.6851(55) &  0.6869(62) \\
0.005 & 0.010 & 0.020 & -2 & 1 & 0.9291(63) &  0.9299(61) \\
0.005 & 0.010 & 0.020 & 1 & -2 & 1.0165(63) &  1.0183(60) \\
0.005 & 0.010 & 0.030 & -2 & 1 & 0.9910(70) &  0.9941(66) \\
0.005 & 0.010 & 0.030 & 1 & -2 & 1.1670(70) &  1.1705(66) \\
0.005 & 0.020 & 0.020 & -2 & 1 & 1.0848(66) &  1.0868(61) \\
0.005 & 0.020 & 0.030 & -2 & 1 & 1.1539(68) &  1.1565(64) \\
0.005 & 0.020 & 0.030 & 1 & -2 & 1.2421(70) &  1.2447(65) \\
0.005 & 0.030 & 0.030 & -2 & 1 & 1.3172(70) &  1.3196(67) \\
0.005 & 0.005 & 0.005 & -2 & -1 & 0.3861(35) &  0.3846(38) \\
0.005 & 0.005 & 0.010 & -2 & -1 & 0.3878(38) &  0.3870(41) \\
0.005 & 0.005 & 0.010 & 1 & 2 & 0.4322(33) &  0.4321(34) \\
0.005 & 0.005 & 0.020 & -2 & -1 & 0.3967(48) &  0.3970(49) \\
0.005 & 0.005 & 0.020 & 1 & 2 & 0.5282(38) &  0.5299(34) \\
0.005 & 0.005 & 0.030 & -2 & -1 & 0.4112(61) &  0.4122(63) \\
0.005 & 0.005 & 0.030 & 1 & 2 & 0.6312(46) &  0.6322(39) \\
0.005 & 0.010 & 0.010 & -2 & -1 & 0.4367(34) &  0.4370(34) \\
0.005 & 0.001 & 0.001 & -2 & -1 & 0.3500(42) &  0.3489(48) \\
0.005 & 0.010 & 0.020 & -2 & -1 & 0.4492(39) &  0.4499(36) \\
0.005 & 0.010 & 0.020 & 1 & 2 & 0.5365(36) &  0.5381(31) \\
0.005 & 0.010 & 0.030 & -2 & -1 & 0.4658(45) &  0.4664(42) \\
0.005 & 0.010 & 0.030 & 1 & 2 & 0.6417(40) &  0.6425(33) \\
0.005 & 0.020 & 0.020 & -2 & -1 & 0.5546(35) &  0.5556(29) \\
0.005 & 0.020 & 0.030 & -2 & -1 & 0.5758(37) &  0.5755(31) \\
0.005 & 0.020 & 0.030 & 1 & 2 & 0.6639(36) &  0.6635(29) \\
0.005 & 0.030 & 0.030 & -2 & -1 & 0.6878(36) &  0.6864(30) \\
0.005 & 0.005 & 0.005 & 2 & 0 & 0.4626(30) &  0.4614(32) \\
0.005 & 0.005 & 0.010 & 0 & -2 & 0.5217(29) &  0.5214(30) \\
0.005 & 0.005 & 0.020 & 0 & -2 & 0.6413(37) &  0.6428(34) \\
0.005 & 0.005 & 0.030 & 0 & -2 & 0.7649(46) &  0.7667(41) \\
0.005 & 0.010 & 0.020 & 0 & -2 & 0.6458(34) &  0.6474(31) \\
0.005 & 0.010 & 0.030 & 0 & -2 & 0.7718(40) &  0.7735(35) \\
0.005 & 0.020 & 0.030 & 0 & -2 & 0.7870(36) &  0.7878(32) \\
0.005 & 0.005 & 0.005 & 2 & -2 & 1.3062(90) &  1.3034(99) \\
0.005 & 0.005 & 0.010 & 2 & -2 & 1.3910(94) &  1.388(10) \\
0.005 & 0.005 & 0.020 & 2 & -2 & 1.561(10) &  1.563(11) \\
0.005 & 0.005 & 0.030 & 2 & -2 & 1.734(12) &  1.741(12) \\
0.005 & 0.010 & 0.010 & 2 & -2 & 1.4780(98) &  1.476(10) \\
0.005 & 0.010 & 0.020 & 2 & -2 & 1.654(11) &  1.657(10) \\
0.005 & 0.010 & 0.030 & 2 & -2 & 1.833(12) &  1.839(11) \\
0.005 & 0.020 & 0.020 & 2 & -2 & 1.844(11) &  1.847(10) \\
0.005 & 0.020 & 0.030 & 2 & -2 & 2.034(12) &  2.039(11) \\
0.005 & 0.030 & 0.030 & 2 & -2 & 2.235(12) &  2.240(12) \\
0.005 & 0.001 & 0.001 & 2 & -2 & 1.1658(95) &  1.169(10) \\
0.005 & 0.005 & 0.005 & 2 & 2 & 0.5427(59) &  0.5406(64) \\
0.005 & 0.005 & 0.010 & 2 & 2 & 0.5757(59) &  0.5753(62) \\
0.005 & 0.005 & 0.020 & 2 & 2 & 0.6498(68) &  0.6516(67) \\
0.005 & 0.005 & 0.030 & 2 & 2 & 0.7349(80) &  0.7361(79) \\
0.005 & 0.010 & 0.010 & 2 & 2 & 0.6135(57) &  0.6142(57) \\
0.005 & 0.010 & 0.020 & 2 & 2 & 0.6934(61) &  0.6953(55) \\
0.005 & 0.010 & 0.030 & 2 & 2 & 0.7816(68) &  0.7823(60) \\
0.005 & 0.020 & 0.020 & 2 & 2 & 0.7820(59) &  0.7834(50) \\
0.005 & 0.020 & 0.030 & 2 & 2 & 0.8764(62) &  0.8754(52) \\
0.005 & 0.030 & 0.030 & 2 & 2 & 0.9747(62) &  0.9718(52) \\
0.005 & 0.001 & 0.001 & 2 & 2 & 0.4943(70) &  0.4920(80) \\
0.010 & 0.010 & 0.010 & 0 & 1 & 0.13426(85) &  0.13325(75) \\
0.010 & 0.001 & 0.001 & -1 & 0 & 0.1044(10) &  0.1068(10) \\
0.010 & 0.010 & 0.020 & 0 & 1 & 0.16591(89) &  0.16441(80) \\
0.010 & 0.001 & 0.001 & -1 & 1 & 0.3012(32) &  0.3008(35) \\
0.010 & 0.010 & 0.030 & 0 & 1 & 0.19850(99) &  0.19621(91) \\
0.010 & 0.001 & 0.001 & -1 & -1 & 0.1162(17) &  0.1262(20) \\
0.010 & 0.020 & 0.020 & 0 & 1 & 0.16935(82) &  0.16667(80) \\
0.010 & 0.020 & 0.030 & 0 & 1 & 0.20233(88) &  0.19932(88) \\
0.010 & 0.030 & 0.030 & 0 & 1 & 0.20593(92) &  0.20282(90) \\
0.010 & 0.010 & 0.020 & 1 & 0 & 0.13724(92) &  0.13465(81) \\
0.010 & 0.010 & 0.030 & 1 & 0 & 0.1403(10) &  0.13637(95) \\
0.010 & 0.020 & 0.030 & 1 & 0 & 0.17274(88) &  0.16931(86) \\
0.010 & 0.010 & 0.010 & 1 & 1 & 0.1581(15) &  0.1562(15) \\
0.010 & 0.010 & 0.020 & 1 & 1 & 0.1806(15) &  0.1762(15) \\
0.010 & 0.010 & 0.030 & 1 & 1 & 0.2032(17) &  0.1975(16) \\
0.010 & 0.020 & 0.020 & 1 & 1 & 0.2022(15) &  0.1975(14) \\
0.010 & 0.020 & 0.030 & 1 & 1 & 0.2247(17) &  0.2201(15) \\
0.010 & 0.030 & 0.030 & 1 & 1 & 0.2474(19) &  0.2439(15) \\
0.010 & 0.010 & 0.010 & 1 & -1 & 0.3787(25) &  0.3767(25) \\
0.010 & 0.010 & 0.020 & 1 & -1 & 0.4257(27) &  0.4218(27) \\
0.010 & 0.010 & 0.030 & 1 & -1 & 0.4746(30) &  0.4675(29) \\
0.010 & 0.020 & 0.020 & 1 & -1 & 0.4751(27) &  0.4691(28) \\
0.010 & 0.020 & 0.030 & 1 & -1 & 0.5253(29) &  0.5170(30) \\
0.010 & 0.030 & 0.030 & 1 & -1 & 0.5763(30) &  0.5672(31) \\
0.010 & 0.010 & 0.020 & -2 & -1 & 0.4746(40) &  0.4624(38) \\
0.010 & 0.010 & 0.020 & 1 & 2 & 0.5599(37) &  0.5508(32) \\
0.010 & 0.010 & 0.030 & -2 & -1 & 0.4936(45) &  0.4767(44) \\
0.010 & 0.010 & 0.030 & 1 & 2 & 0.6663(38) &  0.6543(35) \\
0.010 & 0.020 & 0.020 & -2 & -1 & 0.5779(36) &  0.5658(33) \\
0.010 & 0.020 & 0.030 & -2 & -1 & 0.5968(40) &  0.5837(36) \\
0.010 & 0.020 & 0.030 & 1 & 2 & 0.6846(38) &  0.6727(34) \\
0.010 & 0.001 & 0.001 & -2 & 0 & 0.4239(40) &  0.4338(41) \\
0.010 & 0.030 & 0.030 & -2 & -1 & 0.7039(44) &  0.6938(36) \\
0.010 & 0.010 & 0.010 & 2 & 0 & 0.5426(34) &  0.5386(30) \\
0.010 & 0.010 & 0.020 & 2 & 0 & 0.5546(37) &  0.5441(32) \\
0.010 & 0.010 & 0.030 & 2 & 0 & 0.5671(41) &  0.5510(37) \\
0.010 & 0.020 & 0.020 & 2 & 0 & 0.6821(33) &  0.6714(32) \\
0.010 & 0.020 & 0.030 & 2 & 0 & 0.6956(35) &  0.6819(34) \\
0.010 & 0.030 & 0.030 & 2 & 0 & 0.8275(37) &  0.8150(36) \\
0.010 & 0.010 & 0.010 & 2 & 1 & 0.4556(37) &  0.4508(35) \\
0.010 & 0.001 & 0.001 & -2 & 1 & 0.7125(73) &  0.7150(80) \\
0.010 & 0.010 & 0.010 & 2 & -1 & 0.8982(58) &  0.8925(58) \\
0.010 & 0.010 & 0.020 & 2 & -1 & 0.9665(62) &  0.9543(60) \\
0.010 & 0.010 & 0.020 & -1 & 2 & 1.0517(63) &  1.0429(63) \\
0.010 & 0.010 & 0.030 & 2 & -1 & 1.0380(69) &  1.0173(66) \\
0.010 & 0.010 & 0.030 & -1 & 2 & 1.2109(71) &  1.1953(70) \\
0.010 & 0.020 & 0.020 & 2 & -1 & 1.1251(62) &  1.1100(64) \\
0.010 & 0.020 & 0.030 & 2 & -1 & 1.1991(65) &  1.1785(68) \\
0.010 & 0.020 & 0.030 & -1 & 2 & 1.2871(66) &  1.2677(70) \\
0.010 & 0.030 & 0.030 & 2 & -1 & 1.3631(69) &  1.3416(71) \\
0.010 & 0.001 & 0.001 & -2 & -1 & 0.3431(43) &  0.3653(47) \\
0.010 & 0.010 & 0.020 & 0 & -2 & 0.6685(35) &  0.6624(32) \\
0.010 & 0.010 & 0.030 & 0 & -2 & 0.7980(39) &  0.7886(36) \\
0.010 & 0.020 & 0.030 & 0 & -2 & 0.8131(35) &  0.8010(35) \\
0.010 & 0.001 & 0.001 & 2 & -2 & 1.214(12) &  1.216(14) \\
0.010 & 0.001 & 0.001 & 2 & 2 & 0.4768(71) &  0.5156(81) \\
0.010 & 0.010 & 0.010 & -2 & -2 & 0.6414(61) &  0.6339(62) \\
0.010 & 0.010 & 0.020 & -2 & -2 & 0.7300(63) &  0.7129(61) \\
0.010 & 0.010 & 0.030 & -2 & -2 & 0.8197(68) &  0.7972(66) \\
0.010 & 0.020 & 0.020 & -2 & -2 & 0.8159(61) &  0.7970(57) \\
0.010 & 0.020 & 0.030 & -2 & -2 & 0.9051(68) &  0.8864(60) \\
0.010 & 0.030 & 0.030 & -2 & -2 & 0.9947(75) &  0.9806(63) \\
0.010 & 0.010 & 0.010 & -2 & 2 & 1.529(10) &  1.519(10) \\
0.010 & 0.010 & 0.020 & -2 & 2 & 1.716(10) &  1.698(10) \\
0.010 & 0.010 & 0.030 & -2 & 2 & 1.911(12) &  1.880(12) \\
0.010 & 0.020 & 0.020 & -2 & 2 & 1.913(11) &  1.887(11) \\
0.010 & 0.020 & 0.030 & -2 & 2 & 2.112(11) &  2.078(12) \\
0.010 & 0.030 & 0.030 & -2 & 2 & 2.315(12) &  2.278(12) \\
0.020 & 0.020 & 0.020 & -1 & 0 & 0.1752(12) &  0.17318(67) \\
0.020 & 0.020 & 0.020 & -1 & 1 & 0.5002(36) &  0.4947(23) \\
0.020 & 0.020 & 0.020 & -1 & -1 & 0.2007(22) &  0.1978(12) \\
0.020 & 0.020 & 0.020 & -2 & 0 & 0.7058(48) &  0.6976(26) \\
0.020 & 0.020 & 0.020 & -2 & 1 & 1.1807(83) &  1.1680(53) \\
0.020 & 0.020 & 0.020 & -2 & -1 & 0.5811(53) &  0.5732(28) \\
0.020 & 0.020 & 0.020 & 2 & -2 & 2.011(14) &  1.9905(95) \\
0.020 & 0.020 & 0.020 & 2 & 2 & 0.8104(88) &  0.7987(48) \\
0.030 & 0.030 & 0.030 & -1 & 0 & 0.21666(88) &  0.21507(66) \\
0.030 & 0.030 & 0.030 & -1 & 1 & 0.6226(34) &  0.6140(24) \\
0.030 & 0.030 & 0.030 & -1 & -1 & 0.2442(20) &  0.2462(11) \\
0.030 & 0.030 & 0.030 & -2 & 0 & 0.8709(35) &  0.8643(26) \\
0.030 & 0.030 & 0.030 & -2 & 1 & 1.4670(77) &  1.4477(54) \\
0.030 & 0.030 & 0.030 & -2 & -1 & 0.7087(44) &  0.7108(25) \\
0.030 & 0.030 & 0.030 & 2 & -2 & 2.502(13) &  2.4663(97) \\
0.030 & 0.030 & 0.030 & 2 & 2 & 0.9830(81) &  0.9901(44) 
\label{tab:dm2_24}
\end{longtable}

\begin{table}[h]
  \centering
  \begin{tabular}{cccccc}
    \hline  
    \hline  
    lattice size & $m_f$ & $m_p$ & $\chi^2$/dof & $m_n$ & $\chi^2$/dof \\
    \hline
    $16^3$ &  0.010 &   0.7125(57) &   0.70(85) &   0.7122(57) &   0.70(85)   \\
    $16^3$ &  0.020 &   0.7986(40) &   1.8(1.3) &   0.7982(40) &   1.8(1.3)   \\
    $16^3$ &  0.030 &   0.8747(36) &   2.2(1.5) &   0.8742(36) &   2.2(1.5)   \\
    \hline
    $24^3$ &  0.005 &   0.6477(53) &   0.85(94) &   0.6474(53) &   0.85(94)   \\
    $24^3$ &  0.010 &   0.7121(31) &   0.20(46) &   0.7118(32) &   0.21(46)   \\
    $24^3$ &  0.020 &   0.8065(25) &   0.82(92) &   0.8060(25) &   0.84(93)   \\
    $24^3$ &  0.030 &   0.8871(23) &   0.53(72) &   0.8865(23) &   0.53(72)   \\
    \hline
    \hline  
  \end{tabular}
\begin{tabular}{cccccccc}
    \hline  
    \hline  
    lattice size & $m_{sea}$ & $m_u$ & $m_d$ & $m_p$ & $\chi^2$/dof & $m_n$ & $\chi^2$/dof \\
    \hline
    $16^3$& 0.010 & 0.010 & 0.020 &   0.7416(49) &   0.59(78) &   0.7562(43) &0.83(92)    \\
    $16^3$& 0.010 & 0.010 & 0.030 &   0.7684(45) &   0.77(88) &   0.7981(36) &1.3(1.1)    \\
    $16^3$& 0.010 & 0.020 & 0.030 &   0.8086(36) &   1.7(1.2) &   0.8238(33) &2.0(1.4)    \\
    $16^3$& 0.020 & 0.010 & 0.020 &   0.7553(51) &   0.88(95) &   0.7698(46) &1.5(1.2)    \\
    $16^3$& 0.020 & 0.010 & 0.030 &   0.7825(46) &   1.0(1.0) &   0.8120(40) &2.4(1.5)    \\
    $16^3$& 0.020 & 0.020 & 0.030 &   0.8230(38) &   2.2(1.4) &   0.8380(36) &2.9(1.7)    \\
    $16^3$& 0.030 & 0.010 & 0.020 &   0.7721(60) &   1.6(1.2) &   0.7839(51) &1.3(1.1)    \\
    $16^3$& 0.030 & 0.010 & 0.030 &   0.7988(55) &   1.6(1.3) &   0.8241(42) &1.2(1.1)    \\
    $16^3$& 0.030 & 0.020 & 0.030 &   0.8361(41) &   1.7(1.3) &   0.8496(38) &1.7(1.3)    \\
    \hline
    $24^3$& 0.005 & 0.005 & 0.010 &   0.6676(85) &   1.3(1.1) &   0.6747(73) &   1.0(1.0)    \\
    $24^3$& 0.005 & 0.005 & 0.020 &   0.6992(68) &   1.5(1.2) &   0.7225(51) &   1.0(1.0)    \\
    $24^3$& 0.005 & 0.005 & 0.030 &   0.7279(59) &   1.5(1.2) &   0.7680(41) &   1.2(1.1)    \\
    $24^3$& 0.005 & 0.010 & 0.020 &   0.7225(51) &   1.6(1.2) &   0.7383(44) &   1.4(1.2)    \\
    $24^3$& 0.005 & 0.010 & 0.030 &   0.7502(44) &   1.7(1.3) &   0.7824(37) &   1.7(1.3)    \\
    $24^3$& 0.005 & 0.020 & 0.030 &   0.7928(33) &   2.4(1.5) &   0.8090(32) &   2.5(1.6)    \\
    $24^3$& 0.010 & 0.010 & 0.020 &   0.7304(77) &   0.70(96) &   0.7461(61) &   0.9(1.1)    \\
    $24^3$& 0.010 & 0.010 & 0.030 &   0.7575(71) &   0.63(94) &   0.7895(48) &   1.3(1.2)    \\
    $24^3$& 0.010 & 0.020 & 0.030 &   0.7980(46) &   1.0(1.2) &   0.8146(40) &   1.8(1.5)    \\
    \hline    \hline  
  \end{tabular}
